ZTF SN Ia DR2: High-velocity components in the Si II $\lambda$6355

The ZTF SN Ia Data Release 2 provides a perfect opportunity to perform a thorough search for, and subsequent analysis of, high-velocity components in the Si II $\lambda$6355 feature in the pre-peak regime. The source of such features remains unclear, with potential origins in circumstellar material or density/abundance enhancements intrinsic to the SN ejecta. Therefore, they may provide clues to the elusive progenitor and explosion scenarios of SNe Ia. We employ a MCMC fitting method followed by BIC testing to classify single and double Si II $\lambda$6355 components in the DR2. The detection efficiency of our classification method is investigated through the fitting of simulated features, allowing us to place cuts upon spectral quality required for reliable classification. These simulations were also used to perform an analysis of the recovered parameter uncertainties and potential biases in the measurements. Within the 329 spectra sample that we investigate, we identify 85 spectra exhibiting Si II $\lambda$6355 HVFs. We find that HVFs decrease in strength with phase relative to their photospheric counterparts - however, this decrease can occur at different phases for different objects. HVFs with larger velocity separations from the photosphere are seen to fade earlier leaving only the double components with smaller separations as we move towards maximum light. Our findings suggest that around three quarters of SN Ia spectra before -11 d show high-velocity components in the Si II $\lambda$6355 with this dropping to around one third in the six days before maximum light. We observe no difference between the populations of SNe Ia that do and do not form Si II $\lambda$6355 HVFs in terms of SALT2 light-curve parameter x1, peak magnitude, decline rate, host mass, or host colour, supporting the idea that these features are ubiquitous across the SN Ia population.

==> (inline-0) <==
\begin{tabular}{lcccccccc}
\hline
\textbf{ZTF Name} & \textbf{IAU} & \textbf{MJD} & \textbf{Phase (d)} & \textbf{a$_{\text{PV}}$} & \textbf{b$_{\text{PV}}$ (\r A)} & \textbf{c$_{\text{PV}}$ (\r A)} & \textbf{pEW$_{\text{PV}}$ (\r A)} & \textbf{Telescope-Instrument} \\ \hline
ZTF19abyzuos & 2019qdj & 58753.4 & $-0.8\pm{0.2}$ & $0.240\pm^{0.005}_{0.005}$ & $6127.0\pm^{1.3}_{1.3}$ & $52.9\pm^{1.9}_{1.8}$ & $63.8\pm^{2.2}_{2.1}$ & ARC-DIS \\ [1.55pt]
ZTF18abadjhx & 2018cro & 58289.4 & $-4.0\pm{0.1}$ & $0.189\pm^{0.006}_{0.006}$ & $6109.1\pm^{2.8}_{2.8}$ & $70.7\pm^{3.9}_{3.6}$ & $66.9\pm^{4.1}_{3.7}$ & ARC-DIS \\ [1.55pt]
ZTF19acewotx & 2019sql & 58779.4 & $-2.4\pm{0.2}$ & $0.223\pm^{0.004}_{0.004}$ & $6128.7\pm^{1.2}_{1.2}$ & $54.4\pm^{1.6}_{1.5}$ & $60.7\pm^{1.8}_{1.7}$ & ARC-DIS \\ [1.55pt]
ZTF19aaywlmi & 2019hqg & 58658.3 & $-1.8\pm{0.1}$ & $0.181\pm^{0.003}_{0.003}$ & $6129.7\pm^{1.0}_{1.1}$ & $47.6\pm^{1.3}_{1.3}$ & $43.2\pm^{1.2}_{1.1}$ & ARC-DIS \\ [1.55pt]
ZTF20absvtnc & 2020rpn & 59086.3 & $-7.0\pm{0.1}$ & $0.232\pm^{0.006}_{0.006}$ & $6092.2\pm^{2.0}_{2.0}$ & $75.4\pm^{3.0}_{2.7}$ & $87.8\pm^{3.2}_{3.0}$ & ARC-DIS \\ [1.55pt]
ZTF18aazsabq & 2018crn & 58288.3 & $-5.4\pm{0.0}$ & $0.253\pm^{0.004}_{0.004}$ & $6099.6\pm^{1.4}_{1.3}$ & $74.4\pm^{1.8}_{1.8}$ & $94.3\pm^{2.2}_{2.2}$ & ARC-DIS \\ [1.55pt]
ZTF18aauizcr & 2018btb & 58257.3 & $-8.5\pm{0.1}$ & $0.293\pm^{0.005}_{0.005}$ & $6033.0\pm^{1.9}_{2.0}$ & $88.5\pm^{2.7}_{2.6}$ & $130.1\pm^{4.0}_{3.8}$ & ARC-DIS \\ [1.55pt]
ZTF18acbxsge & 2018huw & 58438.3 & $-2.1\pm{0.1}$ & $0.191\pm^{0.004}_{0.004}$ & $6128.4\pm^{1.6}_{1.6}$ & $61.9\pm^{1.8}_{1.8}$ & $59.4\pm^{1.9}_{1.9}$ & ARC-DIS \\ [1.55pt]
ZTF18acurmpd & 2018awn & 58228.8 & $-7.3\pm{0.2}$ & $0.144\pm^{0.005}_{0.005}$ & $6120.8\pm^{2.1}_{2.0}$ & $58.7\pm^{2.9}_{2.9}$ & $42.3\pm^{2.0}_{1.9}$ & Copernico-AFOSC \\ [1.55pt]
ZTF20acowddo & 2020yyg & 59161.8 & $-6.5\pm{0.2}$ & $0.150\pm^{0.005}_{0.005}$ & $6136.3\pm^{1.9}_{1.9}$ & $47.2\pm^{2.4}_{2.4}$ & $35.6\pm^{1.9}_{1.9}$ & Copernico-AFOSC \\ [1.55pt]
ZTF19acftfst & 2019suj & 58778.9 & $-1.9\pm{0.2}$ & $0.191\pm^{0.006}_{0.006}$ & $6144.5\pm^{2.1}_{2.0}$ & $52.5\pm^{2.7}_{2.5}$ & $50.4\pm^{2.4}_{2.2}$ & Copernico-AFOSC \\ [1.55pt]
ZTF19aakzwao & 2019bkh & 58547.2 & $-9.0\pm{0.1}$ & $0.292\pm^{0.005}_{0.005}$ & $6069.5\pm^{2.2}_{2.2}$ & $87.2\pm^{3.2}_{3.0}$ & $127.8\pm^{4.6}_{4.6}$ & Copernico-AFOSC \\ [1.55pt]
ZTF18abosdwf & 2018fcw & 58347.0 & $-3.9\pm{0.1}$ & $0.285\pm^{0.008}_{0.008}$ & $6111.3\pm^{2.0}_{2.0}$ & $62.1\pm^{2.8}_{2.7}$ & $88.7\pm^{3.7}_{3.5}$ & Copernico-AFOSC \\ [1.55pt]
ZTF20acuhjpn & 2020aavb & 59177.2 & $-7.6\pm{1.0}$ & $0.271\pm^{0.011}_{0.012}$ & $6118.4\pm^{3.1}_{3.2}$ & $65.1\pm^{3.9}_{3.8}$ & $88.2\pm^{5.1}_{4.9}$ & Copernico-AFOSC \\ [1.55pt]
ZTF19aaksrlb & 2019bdz & 58543.1 & $-7.2\pm{0.3}$ & $0.268\pm^{0.010}_{0.009}$ & $6075.1\pm^{2.2}_{2.1}$ & $66.5\pm^{3.3}_{3.1}$ & $89.5\pm^{3.8}_{3.7}$ & Copernico-AFOSC \\ [1.55pt]
ZTF19aajxwnz & 2019bek & 58543.1 & $-2.1\pm{0.2}$ & $0.244\pm^{0.003}_{0.003}$ & $6126.7\pm^{1.2}_{1.2}$ & $61.3\pm^{1.4}_{1.4}$ & $75.0\pm^{1.7}_{1.6}$ & Copernico-AFOSC \\ [1.55pt]
ZTF19aakoasy & 2019baq & 58543.1 & $-5.3\pm{0.1}$ & $0.244\pm^{0.008}_{0.008}$ & $6052.2\pm^{3.1}_{3.2}$ & $86.7\pm^{4.7}_{4.3}$ & $106.1\pm^{5.8}_{5.3}$ & Copernico-AFOSC \\ [1.55pt]
ZTF18adaslwa & 2018kyi & 58480.9 & $-8.6\pm{0.1}$ & $0.210\pm^{0.004}_{0.004}$ & $6066.5\pm^{1.8}_{1.8}$ & $80.0\pm^{2.5}_{2.3}$ & $84.3\pm^{2.5}_{2.3}$ & Copernico-AFOSC \\ [1.55pt]
ZTF19aalcyfd & 2019bic & 58543.9 & $-8.8\pm{0.3}$ & $0.215\pm^{0.009}_{0.009}$ & $6114.2\pm^{3.0}_{3.1}$ & $58.9\pm^{3.3}_{3.2}$ & $63.6\pm^{3.5}_{3.5}$ & Copernico-AFOSC \\ [1.55pt]
ZTF19aakykjl & 2019bjw & 58544.8 & $-4.5\pm{1.0}$ & $0.131\pm^{0.006}_{0.006}$ & $6120.6\pm^{3.0}_{3.0}$ & $69.6\pm^{4.7}_{4.4}$ & $45.5\pm^{3.0}_{2.7}$ & Copernico-AFOSC \\ [1.55pt]
ZTF20abapyxl & 2020kku & 58988.1 & $-7.7\pm{0.1}$ & $0.153\pm^{0.003}_{0.003}$ & $6083.7\pm^{1.6}_{1.6}$ & $64.5\pm^{2.2}_{2.1}$ & $49.4\pm^{2.0}_{1.8}$ & GTC-OSIRIS \\ [1.55pt]
ZTF20abbhyxu & 2020kyx & 58994.2 & $-13.7\pm{0.1}$ & $0.340\pm^{0.001}_{0.001}$ & $6051.5\pm^{0.3}_{0.3}$ & $73.8\pm^{0.4}_{0.4}$ & $125.6\pm^{0.7}_{0.7}$ & GTC-OSIRIS \\ [1.55pt]
ZTF18aahvndq & 2020jhf & 58978.9 & $-12.6\pm{0.2}$ & $0.158\pm^{0.000}_{0.000}$ & $6105.0\pm^{0.2}_{0.2}$ & $68.6\pm^{0.2}_{0.2}$ & $54.3\pm^{0.2}_{0.2}$ & GTC-OSIRIS \\ [1.55pt]
ZTF20abtctgr & 2020rlj & 59078.2 & $-9.9\pm{1.0}$ & $0.258\pm^{0.002}_{0.002}$ & $6095.7\pm^{0.5}_{0.5}$ & $51.9\pm^{0.6}_{0.6}$ & $67.0\pm^{0.8}_{0.8}$ & GTC-OSIRIS \\ [1.55pt]
ZTF20abmddts & 2020pwu & 59052.6 & $-1.6\pm{0.2}$ & $0.336\pm^{0.004}_{0.004}$ & $6143.2\pm^{0.9}_{1.0}$ & $69.4\pm^{1.6}_{1.6}$ & $116.9\pm^{2.8}_{2.6}$ & Gemini N-GMOS \\ [1.55pt]
ZTF18acxyarg & 2018kij & 58470.5 & $-13.5\pm{0.1}$ & $0.264\pm^{0.005}_{0.005}$ & $6076.8\pm^{1.5}_{1.4}$ & $68.1\pm^{1.8}_{1.7}$ & $90.3\pm^{2.4}_{2.4}$ & Gemini N-GMOS \\ [1.55pt]
ZTF18acqsfxh & 2018izc & 58453.5 & $-1.1\pm{0.2}$ & $0.178\pm^{0.004}_{0.003}$ & $6122.7\pm^{1.1}_{1.1}$ & $45.3\pm^{1.4}_{1.4}$ & $40.5\pm^{1.1}_{1.1}$ & Keck I-LRIS \\ [1.55pt]
ZTF18aaqqhis & 2018ccy & 58252.2 & $-3.3\pm{0.9}$ & $0.101\pm^{0.002}_{0.001}$ & $6120.6\pm^{1.1}_{1.0}$ & $60.1\pm^{1.5}_{1.5}$ & $30.4\pm^{0.9}_{0.8}$ & Keck I-LRIS \\ [1.55pt]
ZTF19abasxkg & 2019ibb & 58664.6 & $-3.8\pm{0.1}$ & $0.150\pm^{0.001}_{0.001}$ & $6118.9\pm^{0.6}_{0.6}$ & $67.1\pm^{0.8}_{0.8}$ & $50.5\pm^{0.7}_{0.7}$ & Keck I-LRIS \\ [1.55pt]
ZTF20abmdfcy & 2020psv & 59054.6 & $-2.5\pm{0.1}$ & $0.354\pm^{0.002}_{0.002}$ & $6110.6\pm^{0.4}_{0.4}$ & $63.5\pm^{0.5}_{0.5}$ & $112.7\pm^{0.8}_{0.8}$ & Keck I-LRIS \\ [1.55pt]
ZTF20acinaeq & 2020wfg & 59136.6 & $-5.9\pm{0.1}$ & $0.213\pm^{0.004}_{0.004}$ & $6105.6\pm^{1.8}_{1.8}$ & $74.7\pm^{2.6}_{2.5}$ & $79.9\pm^{3.0}_{2.8}$ & Keck I-LRIS \\ [1.55pt]
ZTF20acwilfu & 2020acbc & 59194.5 & $-4.8\pm{0.3}$ & $0.220\pm^{0.003}_{0.003}$ & $6128.3\pm^{0.9}_{0.9}$ & $60.0\pm^{1.1}_{1.0}$ & $66.2\pm^{1.1}_{1.1}$ & Keck I-LRIS \\ [1.55pt]
ZTF19actldas & 2019vdg & 58813.6 & $-5.4\pm{0.1}$ & $0.204\pm^{0.003}_{0.003}$ & $6098.5\pm^{1.3}_{1.4}$ & $65.2\pm^{1.6}_{1.6}$ & $66.8\pm^{1.8}_{1.7}$ & Keck I-LRIS \\ [1.55pt]
ZTF19aczjyre & 2019vnj & 58813.7 & $-5.4\pm{1.0}$ & $0.282\pm^{0.003}_{0.003}$ & $6058.4\pm^{0.8}_{0.8}$ & $68.0\pm^{1.0}_{0.9}$ & $96.3\pm^{1.4}_{1.4}$ & Keck I-LRIS \\ [1.55pt]
ZTF20abtzhfc & 2020rmy & 59084.4 & $-3.1\pm{0.5}$ & $0.276\pm^{0.004}_{0.004}$ & $6123.2\pm^{1.1}_{1.1}$ & $57.3\pm^{1.5}_{1.4}$ & $79.2\pm^{2.0}_{2.0}$ & Keck I-LRIS \\ [1.55pt]
ZTF19aacgslb & 2019np & 58493.6 & $-16.7\pm{0.1}$ & $0.275\pm^{0.001}_{0.001}$ & $6035.0\pm^{0.6}_{0.6}$ & $106.7\pm^{0.9}_{0.9}$ & $147.2\pm^{1.3}_{1.1}$ & FTN-FLOYDS \\ [1.55pt]
ZTF19aapszzy & 2019dkx & 58587.6 & $-8.7\pm{0.1}$ & $0.216\pm^{0.004}_{0.004}$ & $6127.7\pm^{1.5}_{1.5}$ & $62.0\pm^{1.9}_{1.9}$ & $67.2\pm^{2.2}_{2.2}$ & FTN-FLOYDS \\ [1.55pt]
ZTF20abyptpc & 2020ssf & 59101.5 & $-11.3\pm{0.1}$ & $0.185\pm^{0.001}_{0.001}$ & $6106.9\pm^{0.5}_{0.5}$ & $60.3\pm^{0.6}_{0.6}$ & $56.0\pm^{0.6}_{0.6}$ & FTN-FLOYDS \\ [1.55pt]
ZTF19aamrdmm & 2019btp & 58558.6 & $-3.6\pm{0.6}$ & $0.138\pm^{0.003}_{0.003}$ & $6126.1\pm^{1.9}_{1.9}$ & $69.7\pm^{2.7}_{2.6}$ & $48.0\pm^{2.0}_{1.9}$ & FTN-FLOYDS \\ [1.55pt]
ZTF20aatvdwr & 2020esm & 58941.5 & $-3.5\pm{1.1}$ & $0.141\pm^{0.003}_{0.002}$ & $6161.5\pm^{1.1}_{1.1}$ & $50.1\pm^{1.4}_{1.4}$ & $35.4\pm^{1.0}_{1.0}$ & FTN-FLOYDS \\ [1.55pt]
ZTF18abfhryc & 2018dhw & 58318.5 & $-5.1\pm{0.0}$ & $0.294\pm^{0.003}_{0.003}$ & $6111.8\pm^{0.7}_{0.7}$ & $68.5\pm^{0.8}_{0.8}$ & $100.7\pm^{1.2}_{1.2}$ & FTN-FLOYDS \\ [1.55pt]
ZTF20acuoclk & 2020abqd & 59191.4 & $-1.8\pm{0.1}$ & $0.223\pm^{0.004}_{0.004}$ & $6119.5\pm^{1.6}_{1.7}$ & $69.8\pm^{2.3}_{2.3}$ & $77.9\pm^{2.8}_{2.8}$ & FTN-FLOYDS \\ [1.55pt]
ZTF18aahfbqp & 2020acua & 59207.4 & $-1.3\pm{0.2}$ & $0.076\pm^{0.001}_{0.001}$ & $6143.0\pm^{1.1}_{1.1}$ & $86.2\pm^{1.4}_{1.5}$ & $33.0\pm^{0.7}_{0.7}$ & FTN-FLOYDS \\ [1.55pt]
ZTF19aczjyuf & 2019vju & 58814.7 & $-6.9\pm{1.6}$ & $0.311\pm^{0.002}_{0.002}$ & $6133.3\pm^{0.5}_{0.5}$ & $59.5\pm^{0.5}_{0.6}$ & $92.6\pm^{0.8}_{0.8}$ & FTS-FLOYDS \\ [1.55pt]
ZTF19aarnqzw & 2019dwq & 58598.5 & $-11.5\pm{1.0}$ & $0.282\pm^{0.002}_{0.002}$ & $6092.2\pm^{0.5}_{0.5}$ & $65.8\pm^{0.7}_{0.7}$ & $93.0\pm^{0.9}_{0.9}$ & FTN-FLOYDS \\ [1.55pt]
ZTF20aakyoez & 2020bpi & 58883.6 & $-10.7\pm{0.0}$ & $0.262\pm^{0.005}_{0.005}$ & $6038.5\pm^{1.5}_{1.5}$ & $78.8\pm^{2.0}_{2.0}$ & $103.6\pm^{2.7}_{2.6}$ & FTN-FLOYDS \\ [1.55pt]
ZTF20acpylns & 2020zlc & 59169.5 & $-1.0\pm{0.3}$ & $0.079\pm^{0.001}_{0.001}$ & $6113.7\pm^{1.7}_{1.8}$ & $78.4\pm^{2.5}_{2.5}$ & $31.1\pm^{1.3}_{1.3}$ & FTN-FLOYDS \\ [1.55pt]
ZTF20aavxraf & 2020ees & 58918.6 & $-9.5\pm{1.0}$ & $0.198\pm^{0.004}_{0.004}$ & $6111.2\pm^{1.3}_{1.3}$ & $61.3\pm^{1.6}_{1.5}$ & $60.9\pm^{1.8}_{1.7}$ & FTN-FLOYDS \\ [1.55pt]
ZTF18aaslhxt & 2018btk & 58261.0 & $-2.3\pm{0.0}$ & $0.306\pm^{0.024}_{0.023}$ & $6136.7\pm^{6.0}_{6.0}$ & $68.4\pm^{10.5}_{8.4}$ & $105.1\pm^{14.0}_{12.5}$ & LT-SPRAT \\ [1.55pt]
ZTF19acrdqej & 2019ulw & 58804.0 & $-5.7\pm{0.1}$ & $0.211\pm^{0.005}_{0.005}$ & $6117.6\pm^{2.0}_{2.0}$ & $68.1\pm^{3.4}_{3.1}$ & $72.0\pm^{3.5}_{3.3}$ & LT-SPRAT \\ [1.55pt]
ZTF20abyptpc & 2020ssf & 59112.0 & $-1.0\pm{0.1}$ & $0.292\pm^{0.003}_{0.003}$ & $6133.6\pm^{0.8}_{0.8}$ & $51.2\pm^{1.0}_{1.0}$ & $75.0\pm^{1.2}_{1.3}$ & LT-SPRAT \\ [1.55pt]
ZTF20aaaxacu & 2019zjh & 58850.2 & $-10.3\pm{0.2}$ & $0.342\pm^{0.007}_{0.007}$ & $6068.9\pm^{2.0}_{2.3}$ & $85.8\pm^{3.4}_{3.0}$ & $147.3\pm^{5.5}_{5.0}$ & LT-SPRAT \\ [1.55pt]
ZTF20abegate & 2020mby & 59020.9 & $-1.9\pm{0.1}$ & $0.118\pm^{0.004}_{0.004}$ & $6142.8\pm^{2.6}_{2.5}$ & $59.9\pm^{3.4}_{3.2}$ & $35.3\pm^{2.1}_{1.9}$ & LT-SPRAT \\ [1.55pt]
ZTF20acxncha & 2020adfe & 59212.9 & $-1.6\pm{0.1}$ & $0.299\pm^{0.018}_{0.017}$ & $6132.2\pm^{4.8}_{4.8}$ & $66.9\pm^{8.0}_{6.7}$ & $100.5\pm^{11.0}_{9.7}$ & LT-SPRAT \\ [1.55pt]
ZTF19acynije & 2019wup & 58837.8 & $-6.5\pm{1.0}$ & $0.342\pm^{0.014}_{0.014}$ & $6115.0\pm^{3.6}_{3.5}$ & $64.8\pm^{4.8}_{4.6}$ & $110.7\pm^{7.7}_{7.1}$ & LT-SPRAT \\ [1.55pt]
ZTF20aayuyak & 2020jht & 58988.9 & $-1.1\pm{0.5}$ & $0.211\pm^{0.003}_{0.003}$ & $6141.8\pm^{1.2}_{1.3}$ & $61.9\pm^{1.5}_{1.5}$ & $65.3\pm^{1.6}_{1.6}$ & LT-SPRAT \\ [1.55pt]
ZTF19ackjmge & 2019tqr & 58788.2 & $-2.6\pm{0.4}$ & $0.324\pm^{0.019}_{0.020}$ & $6149.0\pm^{4.1}_{4.3}$ & $58.8\pm^{5.8}_{5.4}$ & $95.4\pm^{8.5}_{8.1}$ & LT-SPRAT \\ [1.55pt]
ZTF19aanyuyh & 2020pkj & 59058.1 & $-1.2\pm{0.1}$ & $0.121\pm^{0.005}_{0.004}$ & $6141.1\pm^{2.1}_{2.0}$ & $55.1\pm^{2.9}_{2.8}$ & $33.5\pm^{1.6}_{1.5}$ & LT-SPRAT \\ [1.55pt]
ZTF19acxyumq & 2019wvc & 58835.2 & $-9.0\pm{0.1}$ & $0.206\pm^{0.011}_{0.011}$ & $6108.6\pm^{4.0}_{4.1}$ & $63.6\pm^{5.7}_{5.2}$ & $65.8\pm^{5.6}_{5.4}$ & LT-SPRAT \\ [1.55pt]
ZTF19adcdtyy & 2019zho & 58848.2 & $-3.9\pm{0.3}$ & $0.298\pm^{0.006}_{0.006}$ & $6130.1\pm^{1.4}_{1.4}$ & $56.8\pm^{2.0}_{1.8}$ & $84.8\pm^{2.6}_{2.6}$ & LT-SPRAT \\ [1.55pt]
ZTF19acyiqnw & 2019wwa & 58836.3 & $-5.9\pm{0.1}$ & $0.157\pm^{0.008}_{0.008}$ & $6086.1\pm^{2.9}_{2.9}$ & $55.7\pm^{3.8}_{3.7}$ & $43.9\pm^{2.6}_{2.5}$ & LT-SPRAT \\ [1.55pt] \hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
\textbf{ZTF Name} & \textbf{IAU} & \textbf{MJD} & \textbf{Phase (d)} & \textbf{a$_{\text{PV}}$} & \textbf{b$_{\text{PV}}$ (\r A)} & \textbf{c$_{\text{PV}}$ (\r A)} & \textbf{pEW$_{\text{PV}}$ (\r A)} & \textbf{Telescope-Instrument} \\ \hline
ZTF18aczdetm & 2018khg & 58480.1 & $-5.4\pm{0.1}$ & $0.351\pm^{0.008}_{0.007}$ & $6113.7\pm^{1.6}_{1.5}$ & $66.6\pm^{2.2}_{2.1}$ & $117.3\pm^{3.3}_{3.1}$ & LT-SPRAT \\ [1.55pt]
ZTF20abjbiqf & 2020nxh & 59042.9 & $-2.4\pm{0.1}$ & $0.167\pm^{0.007}_{0.007}$ & $6103.7\pm^{3.6}_{3.4}$ & $65.2\pm^{4.8}_{4.5}$ & $54.5\pm^{3.7}_{3.4}$ & LT-SPRAT \\ [1.55pt]
ZTF20abeywdn & 2020mon & 59028.9 & $-2.9\pm{0.1}$ & $0.242\pm^{0.010}_{0.009}$ & $6130.1\pm^{2.3}_{2.2}$ & $56.7\pm^{3.1}_{2.9}$ & $68.9\pm^{3.3}_{3.2}$ & LT-SPRAT \\ [1.55pt]
ZTF18aaxdrjn & 2018cdt & 58272.9 & $-6.1\pm{0.1}$ & $0.295\pm^{0.009}_{0.008}$ & $6107.8\pm^{1.9}_{1.9}$ & $57.0\pm^{2.5}_{2.4}$ & $84.4\pm^{3.3}_{3.3}$ & LT-SPRAT \\ [1.55pt]
ZTF20aawmlfq & 2020igy & 58973.1 & $-4.6\pm{0.1}$ & $0.221\pm^{0.007}_{0.008}$ & $6131.0\pm^{2.6}_{2.5}$ & $57.4\pm^{3.2}_{3.1}$ & $63.7\pm^{3.4}_{3.3}$ & LT-SPRAT \\ [1.55pt]
ZTF20abciflj & 2020lhe & 59008.9 & $-3.6\pm{0.1}$ & $0.209\pm^{0.007}_{0.006}$ & $6109.2\pm^{3.3}_{3.1}$ & $83.6\pm^{4.3}_{4.3}$ & $87.6\pm^{5.0}_{4.7}$ & LT-SPRAT \\ [1.55pt]
ZTF20aalbjpf & 2020bpy & 58888.9 & $-3.2\pm{0.2}$ & $0.301\pm^{0.006}_{0.005}$ & $6111.9\pm^{1.7}_{1.7}$ & $66.4\pm^{2.5}_{2.4}$ & $100.3\pm^{3.4}_{3.3}$ & LT-SPRAT \\ [1.55pt]
ZTF19acxyumq & 2019wvc & 58837.2 & $-7.1\pm{0.1}$ & $0.231\pm^{0.007}_{0.007}$ & $6112.3\pm^{2.1}_{2.1}$ & $55.9\pm^{2.4}_{2.3}$ & $64.7\pm^{2.6}_{2.6}$ & LT-SPRAT \\ [1.55pt]
ZTF19aartuli & 2019dzo & 58610.9 & $-0.4\pm{0.2}$ & $0.259\pm^{0.009}_{0.010}$ & $6120.2\pm^{3.0}_{2.8}$ & $65.0\pm^{4.9}_{4.6}$ & $84.3\pm^{6.5}_{5.8}$ & LT-SPRAT \\ [1.55pt]
ZTF19aaobwpx & 2019czy & 58581.0 & $-8.0\pm{0.1}$ & $0.300\pm^{0.010}_{0.010}$ & $6103.0\pm^{2.7}_{2.7}$ & $66.4\pm^{3.6}_{3.4}$ & $99.9\pm^{4.9}_{4.6}$ & LT-SPRAT \\ [1.55pt]
ZTF19acxndsk & 2019wiq & 58836.2 & $-4.8\pm{0.1}$ & $0.238\pm^{0.008}_{0.007}$ & $6131.6\pm^{2.2}_{2.1}$ & $56.8\pm^{2.7}_{2.6}$ & $67.9\pm^{3.1}_{3.0}$ & LT-SPRAT \\ [1.55pt]
ZTF19acxyfkf & 2019wuz & 58832.0 & $-7.1\pm{0.1}$ & $0.294\pm^{0.005}_{0.005}$ & $6116.3\pm^{1.2}_{1.2}$ & $56.7\pm^{1.6}_{1.6}$ & $83.7\pm^{2.1}_{2.2}$ & LT-SPRAT \\ [1.55pt]
ZTF20acpgnej & 2020yzg & 59174.2 & $-1.8\pm{0.2}$ & $0.140\pm^{0.004}_{0.004}$ & $6144.0\pm^{2.5}_{2.6}$ & $63.8\pm^{3.2}_{3.0}$ & $44.7\pm^{2.5}_{2.4}$ & LT-SPRAT \\ [1.55pt]
ZTF19aawlnlq & 2019euw & 58612.2 & $-1.5\pm{1.0}$ & $0.356\pm^{0.014}_{0.014}$ & $6059.5\pm^{3.3}_{3.2}$ & $63.8\pm^{5.0}_{4.5}$ & $113.8\pm^{7.5}_{7.3}$ & LT-SPRAT \\ [1.55pt]
ZTF18acqxcga & 2018izd & 58460.2 & $-0.3\pm{0.1}$ & $0.336\pm^{0.006}_{0.006}$ & $6124.6\pm^{1.0}_{1.0}$ & $55.5\pm^{1.3}_{1.2}$ & $93.4\pm^{1.8}_{1.8}$ & LT-SPRAT \\ [1.55pt]
ZTF18aahheaj & 2018avp & 58222.1 & $-3.9\pm{0.2}$ & $0.281\pm^{0.014}_{0.014}$ & $6089.7\pm^{3.8}_{3.7}$ & $61.3\pm^{5.7}_{5.2}$ & $86.4\pm^{7.4}_{6.7}$ & LT-SPRAT \\ [1.55pt]
ZTF19aafwrhf & 2019wis & 58836.1 & $-0.7\pm{0.1}$ & $0.126\pm^{0.008}_{0.007}$ & $6021.8\pm^{5.1}_{5.3}$ & $90.5\pm^{10.5}_{8.2}$ & $57.2\pm^{9.1}_{6.9}$ & LT-SPRAT \\ [1.55pt]
ZTF20aaupolv & 2020fyt & 58959.9 & $-0.2\pm{1.0}$ & $0.208\pm^{0.012}_{0.012}$ & $6180.4\pm^{3.2}_{3.2}$ & $48.7\pm^{4.4}_{3.9}$ & $50.8\pm^{4.1}_{3.7}$ & LT-SPRAT \\ [1.55pt]
ZTF19aaraxhh & 2019duf & 58600.2 & $-4.7\pm{0.0}$ & $0.160\pm^{0.011}_{0.011}$ & $6114.3\pm^{6.3}_{6.3}$ & $73.5\pm^{9.7}_{8.2}$ & $58.9\pm^{8.7}_{7.4}$ & LT-SPRAT \\ [1.55pt]
ZTF19adcfsdr & 2019zcq & 58849.3 & $-1.5\pm{0.4}$ & $0.174\pm^{0.005}_{0.006}$ & $6130.8\pm^{2.3}_{2.2}$ & $57.7\pm^{3.2}_{2.9}$ & $50.5\pm^{2.6}_{2.6}$ & LT-SPRAT \\ [1.55pt]
ZTF18aaupmks & 2018bsr & 58256.0 & $-4.7\pm{0.2}$ & $0.147\pm^{0.008}_{0.008}$ & $6098.2\pm^{4.9}_{4.8}$ & $85.3\pm^{8.3}_{7.4}$ & $63.0\pm^{7.2}_{6.6}$ & LT-SPRAT \\ [1.55pt]
ZTF20acduffd & 2020uea & 59122.0 & $-3.6\pm{1.0}$ & $0.346\pm^{0.016}_{0.016}$ & $6120.2\pm^{4.0}_{4.0}$ & $67.2\pm^{5.2}_{4.7}$ & $116.3\pm^{8.3}_{7.6}$ & LT-SPRAT \\ [1.55pt]
ZTF18abwkczr & 2018grc & 58382.2 & $-9.5\pm{0.1}$ & $0.171\pm^{0.014}_{0.013}$ & $6050.6\pm^{7.6}_{7.4}$ & $118.8\pm^{19.3}_{14.3}$ & $101.3\pm^{23.8}_{16.2}$ & LT-SPRAT \\ [1.55pt]
ZTF20aaeuxqk & 2020ut & 58869.2 & $-1.8\pm{0.1}$ & $0.293\pm^{0.003}_{0.003}$ & $6115.0\pm^{0.9}_{0.9}$ & $74.5\pm^{1.3}_{1.3}$ & $109.5\pm^{1.9}_{1.9}$ & LT-SPRAT \\ [1.55pt]
ZTF18acqqyah & 2018iuu & 58452.2 & $-6.5\pm{0.1}$ & $0.324\pm^{0.003}_{0.003}$ & $6118.4\pm^{0.8}_{0.8}$ & $64.6\pm^{1.0}_{1.0}$ & $105.1\pm^{1.6}_{1.5}$ & LT-SPRAT \\ [1.55pt]
ZTF18acatuts & 2018hcr & 58406.9 & $-1.7\pm{0.1}$ & $0.294\pm^{0.006}_{0.006}$ & $6124.6\pm^{1.8}_{1.7}$ & $67.4\pm^{2.1}_{2.0}$ & $99.4\pm^{3.0}_{3.0}$ & LT-SPRAT \\ [1.55pt]
ZTF20aazppkz & 2020dxa & 58913.2 & $-9.5\pm{1.0}$ & $0.287\pm^{0.003}_{0.003}$ & $6077.0\pm^{1.0}_{1.0}$ & $74.2\pm^{1.4}_{1.4}$ & $106.9\pm^{1.9}_{1.9}$ & LT-SPRAT \\ [1.55pt]
ZTF18acaszeh & 2018hju & 58408.9 & $-2.8\pm{0.7}$ & $0.293\pm^{0.007}_{0.007}$ & $6093.2\pm^{2.9}_{3.0}$ & $92.9\pm^{4.4}_{3.9}$ & $136.4\pm^{6.6}_{5.7}$ & LT-SPRAT \\ [1.55pt]
ZTF19aantarc & 2019crb & 58582.0 & $-2.1\pm{0.1}$ & $0.250\pm^{0.018}_{0.019}$ & $6052.1\pm^{6.3}_{6.0}$ & $81.2\pm^{14.4}_{12.1}$ & $101.2\pm^{20.3}_{16.6}$ & LT-SPRAT \\ [1.55pt]
ZTF19aailsfh & 2019amp & 58526.1 & $-1.4\pm{0.4}$ & $0.358\pm^{0.014}_{0.014}$ & $6110.6\pm^{3.1}_{3.0}$ & $63.9\pm^{4.2}_{3.9}$ & $114.8\pm^{6.4}_{6.1}$ & LT-SPRAT \\ [1.55pt]
ZTF18aczddnw & 2018jeo & 58452.2 & $-2.6\pm{1.0}$ & $0.241\pm^{0.005}_{0.005}$ & $6134.6\pm^{1.6}_{1.6}$ & $61.3\pm^{2.1}_{2.0}$ & $73.9\pm^{2.4}_{2.3}$ & LT-SPRAT \\ [1.55pt]
ZTF20acgrjqt & 2019xhk & 58846.2 & $-0.3\pm{0.9}$ & $0.377\pm^{0.019}_{0.019}$ & $6114.2\pm^{3.5}_{3.4}$ & $60.2\pm^{5.2}_{4.9}$ & $113.7\pm^{8.4}_{8.1}$ & LT-SPRAT \\ [1.55pt]
ZTF19aamrdmm & 2019btp & 58558.5 & $-3.7\pm{0.6}$ & $0.137\pm^{0.003}_{0.003}$ & $6127.5\pm^{1.9}_{2.0}$ & $70.8\pm^{2.3}_{2.2}$ & $48.5\pm^{1.8}_{1.8}$ & Shane-KAST \\ [1.55pt]
ZTF20acxzqyp & 2020aczg & 59203.5 & $-14.1\pm{0.2}$ & $0.257\pm^{0.004}_{0.004}$ & $6078.4\pm^{1.4}_{1.4}$ & $71.4\pm^{1.7}_{1.7}$ & $92.0\pm^{2.3}_{2.2}$ & Shane-KAST \\ [1.55pt]
ZTF18adalarn & 2018las & 58486.5 & $-2.4\pm{1.0}$ & $0.166\pm^{0.003}_{0.003}$ & $6080.1\pm^{1.5}_{1.5}$ & $60.1\pm^{1.7}_{1.6}$ & $50.1\pm^{1.6}_{1.5}$ & Shane-KAST \\ [1.55pt]
ZTF19abdsntm & 2019kcx & 58670.2 & $-6.0\pm{1.0}$ & $0.328\pm^{0.002}_{0.002}$ & $6095.5\pm^{0.5}_{0.5}$ & $65.6\pm^{0.7}_{0.7}$ & $107.9\pm^{1.1}_{1.1}$ & Shane-KAST \\ [1.55pt]
ZTF18abtfrbf & 2018gdg & 58376.3 & $-0.9\pm{0.1}$ & $0.371\pm^{0.008}_{0.007}$ & $6128.8\pm^{1.5}_{1.5}$ & $63.3\pm^{2.0}_{1.9}$ & $117.7\pm^{3.4}_{3.2}$ & Shane-KAST \\ [1.55pt]
ZTF19acazbqm & 2019roz & 58762.2 & $-2.5\pm{0.1}$ & $0.224\pm^{0.003}_{0.003}$ & $6101.5\pm^{0.8}_{0.7}$ & $66.7\pm^{1.2}_{1.2}$ & $74.9\pm^{1.3}_{1.2}$ & Shane-KAST \\ [1.55pt]
ZTF19abaosan & 2019igg & 58667.5 & $-5.5\pm{0.5}$ & $0.213\pm^{0.002}_{0.002}$ & $6114.7\pm^{0.9}_{0.9}$ & $59.8\pm^{1.1}_{1.1}$ & $63.9\pm^{1.2}_{1.2}$ & Shane-KAST \\ [1.55pt]
ZTF18abuhzfc & 2018ggx & 58376.3 & $-6.8\pm{0.1}$ & $0.070\pm^{0.001}_{0.001}$ & $6133.6\pm^{1.9}_{1.9}$ & $67.4\pm^{2.3}_{2.2}$ & $23.7\pm^{0.9}_{0.9}$ & Shane-KAST \\ [1.55pt]
ZTF18abdfaqi & 2018cxm & 58307.3 & $-2.7\pm{0.1}$ & $0.283\pm^{0.002}_{0.002}$ & $6124.1\pm^{0.6}_{0.6}$ & $58.6\pm^{0.7}_{0.7}$ & $83.2\pm^{1.0}_{1.0}$ & Shane-KAST \\ [1.55pt]
ZTF19aaklqod & 2020ctr & 58898.7 & $-5.4\pm{0.1}$ & $0.074\pm^{0.001}_{0.001}$ & $6133.1\pm^{1.0}_{1.0}$ & $87.9\pm^{1.5}_{1.5}$ & $32.6\pm^{0.7}_{0.7}$ & Shane-KAST \\ [1.55pt]
ZTF19aalvaxt & 2019bpc & 58558.3 & $-2.7\pm{1.0}$ & $0.110\pm^{0.003}_{0.003}$ & $6125.1\pm^{1.2}_{1.2}$ & $51.4\pm^{1.6}_{1.5}$ & $28.4\pm^{0.8}_{0.8}$ & Shane-KAST \\ [1.55pt]
ZTF20acpkpla & 2020zgc & 59168.3 & $-3.7\pm{0.1}$ & $0.153\pm^{0.003}_{0.003}$ & $6118.3\pm^{1.5}_{1.5}$ & $64.5\pm^{2.2}_{2.0}$ & $49.5\pm^{1.8}_{1.7}$ & Shane-KAST \\ [1.55pt]
ZTF20acpiywu & 2020zmi & 59168.2 & $-15.4\pm{0.4}$ & $0.243\pm^{0.003}_{0.003}$ & $5975.3\pm^{1.7}_{1.7}$ & $101.2\pm^{2.5}_{2.4}$ & $123.1\pm^{3.2}_{2.9}$ & Shane-KAST \\ [1.55pt]
ZTF19abqmpsr & 2019oml & 58721.5 & $-4.4\pm{0.5}$ & $0.279\pm^{0.003}_{0.003}$ & $6132.1\pm^{0.8}_{0.8}$ & $54.7\pm^{0.9}_{0.9}$ & $76.4\pm^{1.2}_{1.2}$ & Shane-KAST \\ [1.55pt]
ZTF19aanyuyh & 2020pkj & 59057.5 & $-1.8\pm{0.5}$ & $0.103\pm^{0.001}_{0.001}$ & $6140.3\pm^{0.7}_{0.7}$ & $54.6\pm^{1.0}_{1.0}$ & $28.1\pm^{0.5}_{0.5}$ & Shane-KAST \\ [1.55pt]
ZTF20abxyajd & 2020qdl & 59057.5 & $-12.3\pm{1.1}$ & $0.113\pm^{0.004}_{0.004}$ & $6021.2\pm^{3.9}_{3.8}$ & $103.3\pm^{6.9}_{5.9}$ & $58.6\pm^{4.9}_{4.4}$ & Shane-KAST \\ [1.55pt]
ZTF20acuxpwz & 2020abpt & 59190.0 & $-2.5\pm{0.4}$ & $0.314\pm^{0.004}_{0.004}$ & $6105.3\pm^{1.1}_{1.1}$ & $57.4\pm^{1.2}_{1.2}$ & $90.3\pm^{1.9}_{1.9}$ & Magellan-Baade-IMACS \\ [1.55pt]
ZTF19aadoocn & 2019xa & 58511.3 & $-1.0\pm{0.1}$ & $0.154\pm^{0.005}_{0.005}$ & $6150.9\pm^{2.0}_{1.9}$ & $50.5\pm^{2.7}_{2.6}$ & $38.9\pm^{1.9}_{1.8}$ & Magellan-Clay-LDSS-3 \\ [1.55pt]
ZTF20abptxls & 2020qln & 59073.2 & $-1.9\pm{0.1}$ & $0.145\pm^{0.001}_{0.002}$ & $6118.1\pm^{0.8}_{0.8}$ & $48.4\pm^{1.0}_{1.0}$ & $35.1\pm^{0.7}_{0.7}$ & NOT-ALFOSC \\ [1.55pt]
ZTF18abosdwf & 2018fcw & 58347.1 & $-3.8\pm{0.1}$ & $0.294\pm^{0.005}_{0.005}$ & $6117.4\pm^{1.3}_{1.2}$ & $59.3\pm^{1.7}_{1.6}$ & $87.5\pm^{2.3}_{2.3}$ & NOT-ALFOSC \\ [1.55pt]
ZTF20abixkhh & 2020nqw & 59038.0 & $-2.0\pm{0.2}$ & $0.245\pm^{0.009}_{0.009}$ & $6121.0\pm^{2.9}_{2.8}$ & $60.4\pm^{4.2}_{3.8}$ & $74.3\pm^{4.8}_{4.4}$ & NOT-ALFOSC \\ [1.55pt]
ZTF20aayvymx & 2020jjf & 58981.0 & $-6.7\pm{0.1}$ & $0.290\pm^{0.009}_{0.009}$ & $6125.9\pm^{2.5}_{2.4}$ & $71.1\pm^{3.8}_{3.5}$ & $103.3\pm^{5.1}_{4.9}$ & NOT-ALFOSC \\ [1.55pt]
ZTF20acriwfa & 2020urj & 59131.2 & $-5.5\pm{0.2}$ & $0.129\pm^{0.002}_{0.002}$ & $6108.2\pm^{1.6}_{1.6}$ & $88.4\pm^{2.2}_{2.2}$ & $56.9\pm^{1.8}_{1.8}$ & NOT-ALFOSC \\ [1.55pt]
ZTF18abauprj & 2018cnw & 58296.1 & $-5.8\pm{0.1}$ & $0.189\pm^{0.002}_{0.002}$ & $6092.0\pm^{1.0}_{0.9}$ & $57.6\pm^{1.1}_{1.1}$ & $54.5\pm^{1.1}_{1.1}$ & NOT-ALFOSC \\ [1.55pt]
ZTF19aadnxat & 2019vu & 58509.2 & $-5.0\pm{0.1}$ & $0.252\pm^{0.003}_{0.003}$ & $6130.7\pm^{1.0}_{0.9}$ & $60.8\pm^{1.1}_{1.1}$ & $76.9\pm^{1.4}_{1.4}$ & NOT-ALFOSC \\ [1.55pt]
ZTF20actrwym & 2020aazr & 59189.8 & $-1.9\pm{0.2}$ & $0.220\pm^{0.011}_{0.011}$ & $6120.8\pm^{2.4}_{2.4}$ & $45.9\pm^{3.2}_{3.0}$ & $50.5\pm^{3.0}_{2.8}$ & NOT-ALFOSC \\ [1.55pt]
ZTF18aaovbiy & 2018bdo & 58239.0 & $-2.0\pm{0.2}$ & $0.280\pm^{0.006}_{0.006}$ & $6136.5\pm^{1.4}_{1.4}$ & $58.1\pm^{1.8}_{1.8}$ & $81.5\pm^{2.4}_{2.3}$ & NOT-ALFOSC \\ [1.55pt]
ZTF18abrlupd & 2018fry & 58365.9 & $-2.5\pm{0.1}$ & $0.361\pm^{0.007}_{0.007}$ & $6116.8\pm^{1.3}_{1.3}$ & $62.0\pm^{1.7}_{1.6}$ & $112.0\pm^{2.9}_{2.7}$ & NOT-ALFOSC \\ [1.55pt]
ZTF20aayhacx & 2020jgb & 58982.1 & $-2.8\pm{0.3}$ & $0.187\pm^{0.005}_{0.004}$ & $6112.3\pm^{1.5}_{1.5}$ & $65.3\pm^{2.1}_{2.1}$ & $61.0\pm^{2.0}_{1.9}$ & NOT-ALFOSC \\ [1.55pt] \hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
\textbf{ZTF Name} & \textbf{IAU} & \textbf{MJD} & \textbf{Phase (d)} & \textbf{a$_{\text{PV}}$} & \textbf{b$_{\text{PV}}$ (\r A)} & \textbf{c$_{\text{PV}}$ (\r A)} & \textbf{pEW$_{\text{PV}}$ (\r A)} & \textbf{Telescope-Instrument} \\ \hline
ZTF20acwujgz & 2020acrz & 59205.3 & $-1.5\pm{0.1}$ & $0.336\pm^{0.007}_{0.008}$ & $6127.2\pm^{1.7}_{1.6}$ & $61.4\pm^{2.4}_{2.2}$ & $103.5\pm^{3.7}_{3.6}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18adazeua & 2018lef & 58483.3 & $-3.9\pm{0.3}$ & $0.239\pm^{0.009}_{0.009}$ & $6086.1\pm^{3.1}_{3.3}$ & $67.3\pm^{5.0}_{4.5}$ & $80.8\pm^{5.9}_{5.8}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18acurmpd & 2018awn & 58229.1 & $-7.0\pm{0.2}$ & $0.108\pm^{0.007}_{0.007}$ & $6130.8\pm^{4.3}_{4.0}$ & $60.1\pm^{6.4}_{5.7}$ & $32.4\pm^{3.5}_{3.0}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18acwzawt & 2018aby & 58186.3 & $-2.1\pm{1.0}$ & $0.324\pm^{0.005}_{0.005}$ & $6135.8\pm^{1.4}_{1.3}$ & $58.8\pm^{1.5}_{1.4}$ & $95.6\pm^{2.2}_{2.2}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18acyymoy & 2018but & 58260.3 & $-4.3\pm{0.3}$ & $0.329\pm^{0.005}_{0.005}$ & $6121.6\pm^{1.1}_{1.1}$ & $65.9\pm^{1.5}_{1.4}$ & $108.5\pm^{2.3}_{2.2}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aaxibby & 2019hbs & 58644.4 & $-7.1\pm{0.2}$ & $0.297\pm^{0.006}_{0.006}$ & $6084.0\pm^{1.8}_{1.9}$ & $76.7\pm^{2.7}_{2.5}$ & $114.1\pm^{3.7}_{3.7}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19abywqza & 2019pil & 58730.3 & $-2.1\pm{0.2}$ & $0.159\pm^{0.005}_{0.004}$ & $6114.1\pm^{2.1}_{2.0}$ & $72.0\pm^{3.2}_{3.1}$ & $57.4\pm^{2.7}_{2.6}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19abqlrtb & 2019nwf & 58716.4 & $-6.4\pm{0.2}$ & $0.250\pm^{0.009}_{0.009}$ & $6066.8\pm^{3.3}_{3.3}$ & $77.0\pm^{4.8}_{4.4}$ & $96.6\pm^{5.5}_{5.3}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18aavjnfx & 2018bsq & 58258.3 & $-2.0\pm{0.3}$ & $0.242\pm^{0.005}_{0.005}$ & $6124.3\pm^{1.6}_{1.5}$ & $57.3\pm^{2.1}_{2.0}$ & $69.4\pm^{2.4}_{2.4}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20acwmpsj & 2020acdo & 59200.3 & $-3.1\pm{0.1}$ & $0.281\pm^{0.002}_{0.002}$ & $6117.3\pm^{0.6}_{0.6}$ & $60.4\pm^{0.8}_{0.8}$ & $85.1\pm^{1.0}_{1.0}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19abkbkxy & 2018ebs & 58334.2 & $-0.4\pm{0.5}$ & $0.266\pm^{0.009}_{0.009}$ & $6146.9\pm^{1.9}_{2.0}$ & $48.7\pm^{2.3}_{2.2}$ & $64.9\pm^{2.9}_{2.6}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19adbpulv & 2019yzi & 58852.1 & $-5.3\pm{0.1}$ & $0.246\pm^{0.009}_{0.009}$ & $6024.7\pm^{4.0}_{3.9}$ & $91.2\pm^{5.7}_{5.6}$ & $112.6\pm^{7.7}_{7.6}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19acuymeu & 2019vsm & 58824.2 & $-1.7\pm{1.0}$ & $0.313\pm^{0.008}_{0.008}$ & $6129.9\pm^{1.8}_{1.8}$ & $57.7\pm^{2.3}_{2.3}$ & $90.7\pm^{3.3}_{3.3}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aafmwhv & 2019aof & 58524.4 & $-0.7\pm{0.2}$ & $0.305\pm^{0.010}_{0.010}$ & $6142.5\pm^{2.4}_{2.3}$ & $57.8\pm^{3.3}_{3.0}$ & $88.6\pm^{4.5}_{4.4}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aacxrzt & 2019qe & 58498.2 & $-6.4\pm{0.3}$ & $0.197\pm^{0.005}_{0.005}$ & $6125.0\pm^{1.9}_{2.0}$ & $64.5\pm^{2.6}_{2.5}$ & $63.6\pm^{2.7}_{2.6}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20aaghnxd & 2020alf & 58872.3 & $-5.9\pm{0.1}$ & $0.221\pm^{0.006}_{0.006}$ & $6092.6\pm^{2.3}_{2.4}$ & $70.2\pm^{3.4}_{3.3}$ & $77.7\pm^{3.6}_{3.5}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18acswtoq & 2018jao & 58455.0 & $-8.7\pm{1.0}$ & $0.126\pm^{0.007}_{0.006}$ & $6123.0\pm^{3.8}_{3.7}$ & $73.3\pm^{5.9}_{5.5}$ & $46.4\pm^{3.9}_{3.6}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20aaifsri & 2020akj & 58872.4 & $-1.0\pm{1.0}$ & $0.361\pm^{0.008}_{0.008}$ & $6116.1\pm^{1.7}_{1.7}$ & $64.9\pm^{2.2}_{2.1}$ & $117.7\pm^{3.4}_{3.4}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18accpubd & 2018evb & 58342.3 & $-2.1\pm{0.1}$ & $0.227\pm^{0.009}_{0.009}$ & $6130.2\pm^{2.5}_{2.6}$ & $56.4\pm^{3.2}_{3.0}$ & $64.2\pm^{3.4}_{3.4}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19abjarnh & 2019moe & 58702.3 & $-4.8\pm{0.1}$ & $0.240\pm^{0.011}_{0.011}$ & $6124.0\pm^{3.0}_{3.1}$ & $56.5\pm^{4.3}_{4.0}$ & $68.2\pm^{4.7}_{4.5}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19abidfxd & 2019lsg & 58693.3 & $-1.7\pm{0.2}$ & $0.334\pm^{0.004}_{0.004}$ & $6114.7\pm^{1.1}_{1.1}$ & $69.1\pm^{1.5}_{1.5}$ & $115.8\pm^{2.2}_{2.2}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19abeggfi & 2018fvq & 58369.1 & $-2.5\pm{0.2}$ & $0.307\pm^{0.005}_{0.005}$ & $6105.6\pm^{1.4}_{1.4}$ & $67.8\pm^{1.9}_{1.8}$ & $104.5\pm^{2.7}_{2.6}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19acxovyh & 2019vro & 58823.4 & $-3.2\pm{0.7}$ & $0.311\pm^{0.005}_{0.005}$ & $6103.7\pm^{0.9}_{1.0}$ & $63.2\pm^{1.3}_{1.3}$ & $98.6\pm^{1.8}_{1.8}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19abmolyr & 2019mrw & 58701.3 & $-12.5\pm{0.1}$ & $0.312\pm^{0.008}_{0.008}$ & $6006.0\pm^{2.8}_{2.7}$ & $89.9\pm^{5.1}_{4.7}$ & $140.4\pm^{8.7}_{7.8}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19acxolhu & 2019wew & 58826.3 & $-6.2\pm{0.9}$ & $0.229\pm^{0.007}_{0.007}$ & $6111.4\pm^{2.4}_{2.4}$ & $61.8\pm^{3.2}_{3.1}$ & $70.8\pm^{3.6}_{3.4}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aaycomi & 2019hbb & 58643.4 & $-10.8\pm{0.1}$ & $0.273\pm^{0.008}_{0.008}$ & $6094.4\pm^{2.0}_{1.9}$ & $64.9\pm^{2.7}_{2.6}$ & $88.9\pm^{3.3}_{3.2}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19abmpoxa & 2019mtp & 58702.2 & $-7.9\pm{0.2}$ & $0.261\pm^{0.006}_{0.006}$ & $6098.1\pm^{1.8}_{1.8}$ & $65.0\pm^{2.4}_{2.3}$ & $85.0\pm^{3.2}_{3.1}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18abtgtpn & 2018enk & 58334.4 & $-3.0\pm{0.1}$ & $0.316\pm^{0.007}_{0.006}$ & $6117.3\pm^{1.5}_{1.5}$ & $61.6\pm^{2.1}_{2.0}$ & $97.5\pm^{3.1}_{2.9}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20acogesf & 2020ykj & 59158.4 & $-5.7\pm{0.1}$ & $0.196\pm^{0.007}_{0.007}$ & $6103.0\pm^{3.1}_{3.1}$ & $69.5\pm^{4.8}_{4.5}$ & $68.1\pm^{4.6}_{4.4}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aaairqh & 2019bp & 58491.2 & $-7.9\pm{0.1}$ & $0.204\pm^{0.010}_{0.009}$ & $6127.5\pm^{2.9}_{2.9}$ & $56.7\pm^{3.9}_{3.4}$ & $58.1\pm^{3.7}_{3.5}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18abjrfqx & 2018elj & 58334.3 & $-3.7\pm{0.1}$ & $0.311\pm^{0.005}_{0.005}$ & $6145.6\pm^{1.2}_{1.2}$ & $63.5\pm^{1.5}_{1.5}$ & $98.9\pm^{2.2}_{2.2}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20acqzjqz & 2020aabz & 59174.2 & $-10.8\pm{1.0}$ & $0.242\pm^{0.005}_{0.005}$ & $6082.0\pm^{1.6}_{1.6}$ & $65.6\pm^{1.9}_{1.8}$ & $79.6\pm^{2.2}_{2.3}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aavhxby & 2019fzm & 58635.2 & $-6.0\pm{0.0}$ & $0.272\pm^{0.015}_{0.015}$ & $6124.8\pm^{3.1}_{3.1}$ & $58.3\pm^{4.7}_{4.2}$ & $79.7\pm^{5.6}_{5.3}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18acsynfy & 2018ihs & 58437.1 & $-5.1\pm{0.2}$ & $0.247\pm^{0.009}_{0.009}$ & $6114.4\pm^{2.1}_{2.2}$ & $59.2\pm^{3.2}_{2.8}$ & $73.5\pm^{3.4}_{3.2}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20aanvpzo & 2020cpt & 58900.3 & $-2.3\pm{0.2}$ & $0.356\pm^{0.006}_{0.006}$ & $6112.3\pm^{1.3}_{1.3}$ & $72.6\pm^{1.7}_{1.7}$ & $129.7\pm^{2.9}_{2.8}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aceeexa & 2019suf & 58777.1 & $-1.9\pm{1.0}$ & $0.298\pm^{0.008}_{0.007}$ & $6132.5\pm^{2.0}_{2.0}$ & $60.8\pm^{2.6}_{2.6}$ & $90.7\pm^{3.4}_{3.2}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20acizliy & 2020wob & 59146.2 & $-5.6\pm{0.1}$ & $0.202\pm^{0.006}_{0.006}$ & $6102.2\pm^{2.4}_{2.4}$ & $62.5\pm^{2.9}_{2.9}$ & $63.1\pm^{2.9}_{2.9}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aaydpru & 2019ftd & 58627.0 & $-7.9\pm{1.0}$ & $0.269\pm^{0.008}_{0.008}$ & $6087.3\pm^{2.4}_{2.4}$ & $63.7\pm^{3.3}_{3.2}$ & $85.9\pm^{3.9}_{3.8}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20aaporoa & 2020cyx & 58905.2 & $-7.3\pm{1.1}$ & $0.292\pm^{0.008}_{0.009}$ & $6120.8\pm^{2.3}_{2.3}$ & $65.4\pm^{3.1}_{2.8}$ & $95.8\pm^{4.2}_{4.2}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20acojxtb & 2020ymu & 59158.2 & $-5.2\pm{0.1}$ & $0.247\pm^{0.004}_{0.004}$ & $6114.8\pm^{1.1}_{1.1}$ & $55.1\pm^{1.4}_{1.4}$ & $68.3\pm^{1.6}_{1.7}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aacilht & 2019qo & 58497.3 & $-6.1\pm{0.1}$ & $0.282\pm^{0.008}_{0.008}$ & $6109.2\pm^{1.8}_{1.8}$ & $58.2\pm^{2.5}_{2.4}$ & $82.2\pm^{3.1}_{3.0}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20acumcrz & 2020abln & 59190.1 & $-4.3\pm{0.2}$ & $0.100\pm^{0.002}_{0.002}$ & $6119.7\pm^{1.6}_{1.6}$ & $68.1\pm^{2.4}_{2.3}$ & $34.1\pm^{1.5}_{1.4}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aaeicsm & 2019aba & 58515.2 & $-2.4\pm{0.1}$ & $0.315\pm^{0.007}_{0.007}$ & $6122.8\pm^{1.5}_{1.5}$ & $56.2\pm^{2.2}_{2.1}$ & $88.9\pm^{3.1}_{3.2}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18abspszv & 2018exv & 58342.3 & $-0.6\pm{0.1}$ & $0.279\pm^{0.005}_{0.005}$ & $6136.3\pm^{1.3}_{1.4}$ & $56.7\pm^{1.7}_{1.6}$ & $79.2\pm^{2.2}_{2.2}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20aafgbrf & 2020xr & 58864.2 & $-11.6\pm{0.1}$ & $0.225\pm^{0.009}_{0.009}$ & $6054.3\pm^{4.4}_{4.5}$ & $94.9\pm^{7.6}_{6.7}$ & $106.8\pm^{9.9}_{8.5}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20aaiawlj & 2020avg & 58881.4 & $-1.7\pm{0.2}$ & $0.227\pm^{0.011}_{0.010}$ & $6084.7\pm^{3.9}_{3.7}$ & $79.3\pm^{5.5}_{5.1}$ & $90.2\pm^{6.7}_{6.0}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20acxnxbh & 2020acqx & 59199.1 & $-13.1\pm{1.0}$ & $0.167\pm^{0.005}_{0.006}$ & $6023.7\pm^{5.2}_{5.2}$ & $118.7\pm^{7.6}_{6.9}$ & $99.5\pm^{8.0}_{7.3}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20aarbget & 2020dko & 58906.3 & $-13.6\pm{0.1}$ & $0.188\pm^{0.005}_{0.005}$ & $6077.0\pm^{3.2}_{3.3}$ & $87.0\pm^{4.5}_{4.1}$ & $82.2\pm^{4.3}_{4.2}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18aazxdyy & 2018aly & 58202.3 & $-0.1\pm{0.7}$ & $0.112\pm^{0.003}_{0.003}$ & $6153.0\pm^{2.3}_{2.5}$ & $71.3\pm^{3.5}_{3.3}$ & $40.1\pm^{2.3}_{2.0}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19ablovot & 2019mga & 58701.3 & $-7.3\pm{0.1}$ & $0.210\pm^{0.005}_{0.005}$ & $6122.4\pm^{2.1}_{2.0}$ & $63.8\pm^{2.6}_{2.5}$ & $67.3\pm^{2.7}_{2.6}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19acylgic & 2019wku & 58835.2 & $-2.8\pm{0.3}$ & $0.239\pm^{0.005}_{0.004}$ & $6113.1\pm^{1.3}_{1.3}$ & $64.9\pm^{1.9}_{1.7}$ & $77.9\pm^{2.1}_{2.0}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aaynsyd & 2019gfb & 58635.4 & $-5.4\pm{0.4}$ & $0.291\pm^{0.005}_{0.005}$ & $6088.3\pm^{1.5}_{1.4}$ & $74.8\pm^{1.8}_{1.8}$ & $109.1\pm^{2.6}_{2.5}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18aahfzea & 2018aqh & 58216.2 & $-4.0\pm{0.3}$ & $0.279\pm^{0.006}_{0.006}$ & $6128.0\pm^{1.1}_{1.1}$ & $53.3\pm^{1.5}_{1.6}$ & $74.5\pm^{1.9}_{1.7}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19adcbxkw & 2019yzx & 58850.2 & $-2.4\pm{0.2}$ & $0.211\pm^{0.006}_{0.005}$ & $6067.0\pm^{2.8}_{2.7}$ & $84.3\pm^{4.0}_{3.6}$ & $89.2\pm^{4.1}_{3.9}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18aalurka & 2018awj & 58230.1 & $-3.8\pm{0.2}$ & $0.230\pm^{0.005}_{0.005}$ & $6148.5\pm^{2.2}_{2.1}$ & $105.7\pm^{4.0}_{4.0}$ & $121.9\pm^{5.8}_{5.3}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20acqhysq & 2020aagw & 59174.3 & $-1.2\pm{1.0}$ & $0.260\pm^{0.006}_{0.006}$ & $6124.5\pm^{1.4}_{1.4}$ & $55.6\pm^{1.8}_{1.8}$ & $72.4\pm^{2.2}_{2.1}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20aakzezp & 2020dp & 58852.3 & $-10.0\pm{1.0}$ & $0.208\pm^{0.007}_{0.007}$ & $6117.7\pm^{2.5}_{2.5}$ & $59.8\pm^{3.3}_{2.8}$ & $62.3\pm^{3.2}_{3.1}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aaywyug & 2019hch & 58644.1 & $-5.7\pm{0.4}$ & $0.200\pm^{0.008}_{0.008}$ & $6106.7\pm^{3.2}_{3.3}$ & $64.1\pm^{4.9}_{4.6}$ & $64.1\pm^{5.2}_{4.7}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18acsxvrp & 2018jfv & 58454.1 & $-5.1\pm{0.5}$ & $0.296\pm^{0.006}_{0.006}$ & $6114.9\pm^{1.3}_{1.3}$ & $56.7\pm^{1.8}_{1.8}$ & $84.2\pm^{2.7}_{2.5}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18abcscfv & 2018akb & 58204.4 & $-1.4\pm{0.2}$ & $0.219\pm^{0.004}_{0.004}$ & $6140.9\pm^{1.4}_{1.4}$ & $63.8\pm^{2.0}_{1.9}$ & $69.9\pm^{2.1}_{2.0}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19abkdrir & 2019mfv & 58704.4 & $-2.8\pm{0.1}$ & $0.366\pm^{0.009}_{0.009}$ & $6135.8\pm^{1.7}_{1.7}$ & $59.4\pm^{2.7}_{2.5}$ & $109.0\pm^{4.3}_{4.1}$ & NTT-EFOSC2 \\ [1.55pt] \hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
\textbf{ZTF Name} & \textbf{IAU} & \textbf{MJD} & \textbf{Phase (d)} & \textbf{a$_{\text{PV}}$} & \textbf{b$_{\text{PV}}$ (\r A)} & \textbf{c$_{\text{PV}}$ (\r A)} & \textbf{pEW$_{\text{PV}}$ (\r A)} & \textbf{Telescope-Instrument} \\ \hline
ZTF19abtsrup & 2019owu & 58733.4 & $-2.5\pm{0.2}$ & $0.325\pm^{0.005}_{0.004}$ & $6119.3\pm^{1.1}_{1.1}$ & $75.2\pm^{1.6}_{1.4}$ & $122.7\pm^{2.3}_{2.1}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20aapadwx & 2020ddr & 58905.4 & $-3.5\pm{0.3}$ & $0.335\pm^{0.004}_{0.004}$ & $6120.1\pm^{0.9}_{0.9}$ & $56.1\pm^{1.0}_{1.0}$ & $94.1\pm^{1.5}_{1.5}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19abucvhz & 2019nzo & 58718.4 & $-2.6\pm{1.0}$ & $0.342\pm^{0.012}_{0.011}$ & $6123.8\pm^{2.4}_{2.4}$ & $62.7\pm^{3.6}_{3.4}$ & $107.8\pm^{5.5}_{5.5}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19ablfaey & 2019mon & 58702.2 & $-6.8\pm{0.2}$ & $0.244\pm^{0.005}_{0.005}$ & $6095.4\pm^{1.6}_{1.6}$ & $65.8\pm^{2.2}_{2.2}$ & $80.4\pm^{2.8}_{2.6}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18adbhrjs & 2018ldw & 58483.3 & $-6.5\pm{0.2}$ & $0.321\pm^{0.012}_{0.011}$ & $6109.2\pm^{2.2}_{2.2}$ & $55.3\pm^{3.4}_{3.0}$ & $89.1\pm^{4.8}_{4.6}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aabvfwn & 2019jf & 58492.2 & $-9.3\pm{0.2}$ & $0.276\pm^{0.009}_{0.009}$ & $6104.6\pm^{2.5}_{2.5}$ & $59.9\pm^{3.0}_{2.9}$ & $82.9\pm^{4.1}_{4.1}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18acsovsw & 2018jny & 58462.3 & $-8.9\pm{0.1}$ & $0.261\pm^{0.009}_{0.009}$ & $6098.3\pm^{2.1}_{2.1}$ & $65.6\pm^{3.0}_{3.0}$ & $85.8\pm^{3.6}_{3.3}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aaddzpk & 2019qr & 58497.3 & $-7.2\pm{0.3}$ & $0.169\pm^{0.005}_{0.005}$ & $6113.5\pm^{2.2}_{2.2}$ & $64.8\pm^{3.0}_{2.8}$ & $54.9\pm^{2.6}_{2.5}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aacgslb & 2019np & 58495.3 & $-15.0\pm{0.1}$ & $0.287\pm^{0.004}_{0.004}$ & $6060.5\pm^{1.4}_{1.3}$ & $76.6\pm^{1.6}_{1.6}$ & $110.2\pm^{2.4}_{2.4}$ & P200-DBSP \\ [1.55pt]
ZTF19aakzwao & 2019bkh & 58546.3 & $-9.8\pm{0.1}$ & $0.240\pm^{0.003}_{0.002}$ & $6062.9\pm^{1.2}_{1.2}$ & $84.0\pm^{1.6}_{1.5}$ & $101.1\pm^{2.0}_{1.9}$ & P200-DBSP \\ [1.55pt]
ZTF18abmjvuf & 2018fio & 58351.2 & $-0.2\pm{0.2}$ & $0.346\pm^{0.005}_{0.005}$ & $6112.1\pm^{1.4}_{1.3}$ & $86.2\pm^{2.3}_{2.2}$ & $149.8\pm^{3.8}_{3.9}$ & P200-DBSP \\ [1.55pt]
ZTF19aadnxat & 2019vu & 58509.4 & $-4.8\pm{0.1}$ & $0.239\pm^{0.003}_{0.003}$ & $6130.0\pm^{0.9}_{0.9}$ & $57.7\pm^{1.0}_{1.0}$ & $69.2\pm^{1.3}_{1.3}$ & P200-DBSP \\ [1.55pt]
ZTF18acxyarg & 2018kij & 58479.2 & $-5.1\pm{0.1}$ & $0.292\pm^{0.002}_{0.002}$ & $6121.9\pm^{0.7}_{0.7}$ & $59.3\pm^{0.8}_{0.8}$ & $86.8\pm^{1.1}_{1.1}$ & P200-DBSP \\ [1.55pt]
ZTF18abupgql & 2018gjr & 58374.4 & $-9.3\pm{0.1}$ & $0.293\pm^{0.003}_{0.003}$ & $6088.9\pm^{0.9}_{0.9}$ & $69.7\pm^{1.1}_{1.1}$ & $102.4\pm^{1.7}_{1.6}$ & P200-DBSP \\ [1.55pt]
ZTF19aadmjtn & 2019rx & 58509.2 & $-1.8\pm{0.7}$ & $0.195\pm^{0.003}_{0.003}$ & $6137.9\pm^{1.5}_{1.5}$ & $75.8\pm^{1.9}_{1.9}$ & $74.0\pm^{2.1}_{2.1}$ & P200-DBSP \\ [1.55pt]
ZTF18aahfxnn & 2018bau & 58218.0 & $-3.8\pm{0.4}$ & $0.280\pm^{0.005}_{0.005}$ & $6129.3\pm^{1.1}_{1.1}$ & $56.3\pm^{1.3}_{1.3}$ & $78.9\pm^{1.7}_{1.8}$ & P200-DBSP \\ [1.55pt]
ZTF19aabvfwn & 2019jf & 58495.5 & $-6.1\pm{0.5}$ & $0.294\pm^{0.003}_{0.003}$ & $6121.9\pm^{1.1}_{1.1}$ & $73.8\pm^{1.8}_{1.7}$ & $108.7\pm^{2.8}_{2.7}$ & P200-DBSP \\ [1.55pt]
ZTF20abmudrv & 2020pst & 59049.1 & $-14.5\pm{0.1}$ & $0.156\pm^{0.002}_{0.002}$ & $6049.0\pm^{1.5}_{1.5}$ & $83.6\pm^{1.9}_{1.9}$ & $65.5\pm^{1.7}_{1.7}$ & SALT-RSS \\ [1.55pt]
ZTF19aatgznl & 2019ekb & 58614.4 & $-2.6\pm{0.1}$ & $0.316\pm^{0.003}_{0.003}$ & $6098.4\pm^{0.8}_{0.7}$ & $66.1\pm^{1.2}_{1.1}$ & $104.6\pm^{1.8}_{1.8}$ & UH88-SNIFS \\ [1.55pt]
ZTF19aanuhox & 2019cqd & 58579.5 & $-5.8\pm{0.1}$ & $0.215\pm^{0.005}_{0.005}$ & $6122.8\pm^{1.6}_{1.6}$ & $61.8\pm^{2.3}_{2.2}$ & $66.7\pm^{2.8}_{2.6}$ & UH88-SNIFS \\ [1.55pt]
ZTF19acnwvuw & 2019tym & 58791.2 & $-9.3\pm{1.0}$ & $0.240\pm^{0.005}_{0.005}$ & $6100.4\pm^{1.4}_{1.5}$ & $54.4\pm^{1.6}_{1.6}$ & $65.4\pm^{2.0}_{2.0}$ & UH88-SNIFS \\ [1.55pt]
ZTF20acovrzx & 2020yzs & 59161.3 & $-5.3\pm{0.2}$ & $0.314\pm^{0.013}_{0.014}$ & $6063.7\pm^{4.3}_{4.1}$ & $84.9\pm^{6.4}_{5.7}$ & $133.6\pm^{9.6}_{8.9}$ & UH88-SNIFS \\ [1.55pt]
ZTF20aawfnro & 2020ery & 58931.5 & $-6.3\pm{1.0}$ & $0.290\pm^{0.008}_{0.008}$ & $6120.8\pm^{1.3}_{1.3}$ & $56.9\pm^{1.9}_{1.9}$ & $82.5\pm^{2.4}_{2.3}$ & UH88-SNIFS \\ [1.55pt]
ZTF20acyvzbr & 2020adld & 59205.6 & $-11.3\pm{0.3}$ & $0.186\pm^{0.006}_{0.006}$ & $6113.2\pm^{2.0}_{2.1}$ & $52.0\pm^{2.5}_{2.5}$ & $48.4\pm^{2.4}_{2.3}$ & UH88-SNIFS \\ [1.55pt]
ZTF20aaubntq & 2020err & 58931.4 & $-6.1\pm{1.0}$ & $0.254\pm^{0.006}_{0.006}$ & $6078.2\pm^{2.8}_{2.9}$ & $75.9\pm^{3.5}_{3.5}$ & $96.6\pm^{4.6}_{4.5}$ & UH88-SNIFS \\ [1.55pt]
ZTF20adadshh & 2020adqy & 59219.5 & $-1.4\pm{0.2}$ & $0.305\pm^{0.005}_{0.005}$ & $6131.2\pm^{0.8}_{0.8}$ & $58.4\pm^{1.2}_{1.2}$ & $89.3\pm^{1.5}_{1.5}$ & UH88-SNIFS \\ [1.55pt]
ZTF19abajuqh & 2019ibd & 58663.6 & $-2.4\pm{0.2}$ & $0.134\pm^{0.005}_{0.005}$ & $6122.3\pm^{3.1}_{3.0}$ & $69.7\pm^{5.0}_{4.8}$ & $46.9\pm^{4.2}_{3.8}$ & UH88-SNIFS \\ [1.55pt]
ZTF19acbpnii & 2019rwt & 58763.3 & $-5.1\pm{0.3}$ & $0.267\pm^{0.008}_{0.008}$ & $6123.6\pm^{1.7}_{1.7}$ & $51.3\pm^{2.2}_{2.2}$ & $68.6\pm^{2.9}_{2.8}$ & UH88-SNIFS \\ [1.55pt]
ZTF19aatgrxl & 2019enu & 58614.3 & $-3.5\pm{0.1}$ & $0.221\pm^{0.003}_{0.003}$ & $6120.2\pm^{1.0}_{0.9}$ & $58.6\pm^{1.4}_{1.3}$ & $64.8\pm^{1.6}_{1.5}$ & UH88-SNIFS \\ [1.55pt]
ZTF20aaublmd & 2020erg & 58931.4 & $-0.4\pm{1.0}$ & $0.306\pm^{0.009}_{0.009}$ & $6120.7\pm^{1.9}_{1.8}$ & $53.4\pm^{2.4}_{2.2}$ & $81.8\pm^{3.2}_{3.0}$ & UH88-SNIFS \\ [1.55pt]
ZTF20aasdibr & 2020eeb & 58917.3 & $-3.7\pm{0.2}$ & $0.225\pm^{0.006}_{0.006}$ & $6132.9\pm^{2.2}_{2.1}$ & $68.2\pm^{3.0}_{2.9}$ & $76.9\pm^{3.7}_{3.5}$ & UH88-SNIFS \\ [1.55pt]
ZTF19abuejud & 2019pig & 58732.2 & $-7.0\pm{0.1}$ & $0.169\pm^{0.004}_{0.004}$ & $6134.0\pm^{1.0}_{1.0}$ & $50.7\pm^{1.4}_{1.4}$ & $43.0\pm^{1.0}_{1.0}$ & UH88-SNIFS \\ [1.55pt]
ZTF19acjfhom & 2019tpg & 58791.4 & $-4.1\pm{0.2}$ & $0.245\pm^{0.004}_{0.004}$ & $6133.9\pm^{1.3}_{1.3}$ & $65.1\pm^{1.7}_{1.6}$ & $79.8\pm^{2.1}_{2.1}$ & UH88-SNIFS \\ [1.55pt]
ZTF19aamhjlk & 2019bsr & 58559.3 & $-3.5\pm{0.1}$ & $0.206\pm^{0.004}_{0.004}$ & $6140.6\pm^{1.2}_{1.1}$ & $51.4\pm^{1.5}_{1.4}$ & $53.1\pm^{1.5}_{1.5}$ & UH88-SNIFS \\ [1.55pt]
ZTF20acxvvnf & 2020adle & 59205.5 & $-8.7\pm{0.1}$ & $0.177\pm^{0.008}_{0.008}$ & $6060.6\pm^{3.7}_{3.7}$ & $63.8\pm^{5.8}_{5.5}$ & $56.4\pm^{5.3}_{4.8}$ & UH88-SNIFS \\ [1.55pt]
ZTF18abwuqcw & 2018eoy & 58335.9 & $-3.1\pm{0.3}$ & $0.298\pm^{0.006}_{0.006}$ & $6122.6\pm^{1.7}_{1.7}$ & $61.9\pm^{2.3}_{2.2}$ & $92.6\pm^{3.2}_{3.2}$ & UH88-SNIFS \\ [1.55pt]
ZTF19aatzlmw & 2019eow & 58614.5 & $-1.6\pm{0.2}$ & $0.298\pm^{0.006}_{0.006}$ & $6133.1\pm^{1.3}_{1.3}$ & $54.0\pm^{1.7}_{1.7}$ & $80.7\pm^{2.4}_{2.3}$ & UH88-SNIFS \\ [1.55pt]
ZTF18abosrco & 2018epx & 58336.0 & $-11.8\pm{0.1}$ & $0.272\pm^{0.004}_{0.004}$ & $5980.9\pm^{1.6}_{1.7}$ & $94.7\pm^{2.7}_{2.5}$ & $129.3\pm^{3.9}_{3.7}$ & UH88-SNIFS \\ [1.55pt]
ZTF19abuhlxk & 2019pdx & 58728.9 & $-11.6\pm{0.1}$ & $0.187\pm^{0.004}_{0.004}$ & $6084.2\pm^{2.0}_{2.0}$ & $71.9\pm^{2.5}_{2.4}$ & $67.5\pm^{2.6}_{2.5}$ & UH88-SNIFS \\ [1.55pt]
ZTF19aaaajtq & 2019ir & 58496.7 & $-1.7\pm{0.3}$ & $0.265\pm^{0.006}_{0.006}$ & $6125.5\pm^{1.3}_{1.3}$ & $50.3\pm^{1.7}_{1.6}$ & $66.9\pm^{2.1}_{2.0}$ & UH88-SNIFS \\ [1.55pt]
ZTF20acyvzef & 2020admd & 59205.6 & $-10.1\pm{0.4}$ & $0.121\pm^{0.007}_{0.007}$ & $5993.4\pm^{6.0}_{5.8}$ & $104.1\pm^{9.1}_{8.2}$ & $63.2\pm^{6.4}_{6.1}$ & UH88-SNIFS \\ [1.55pt]
ZTF19adaiyrd & 2019xbf & 58844.6 & $-0.4\pm{0.3}$ & $0.263\pm^{0.005}_{0.005}$ & $6123.2\pm^{1.3}_{1.3}$ & $54.6\pm^{1.7}_{1.6}$ & $71.9\pm^{2.2}_{2.1}$ & UH88-SNIFS \\ [1.55pt]
ZTF19acjerzj & 2019ubh & 58790.5 & $-1.2\pm{0.4}$ & $0.293\pm^{0.004}_{0.004}$ & $6113.4\pm^{1.1}_{1.0}$ & $62.3\pm^{1.3}_{1.3}$ & $91.5\pm^{2.0}_{1.9}$ & UH88-SNIFS \\ [1.55pt]
ZTF19aaapnxn & 2018jdq & 58455.6 & $-0.4\pm{0.5}$ & $0.196\pm^{0.002}_{0.002}$ & $6137.7\pm^{0.6}_{0.6}$ & $56.0\pm^{0.9}_{0.8}$ & $55.1\pm^{0.8}_{0.7}$ & UH88-SNIFS \\ [1.55pt]
ZTF19aacijie & 2019qb & 58496.0 & $-5.9\pm{0.1}$ & $0.311\pm^{0.007}_{0.007}$ & $6106.1\pm^{1.8}_{1.9}$ & $70.3\pm^{2.6}_{2.5}$ & $109.6\pm^{4.2}_{3.9}$ & UH88-SNIFS \\ [1.55pt]
ZTF19aathcvn & 2019eok & 58614.5 & $-4.4\pm{0.2}$ & $0.211\pm^{0.002}_{0.002}$ & $6106.0\pm^{0.8}_{0.8}$ & $58.7\pm^{1.2}_{1.1}$ & $62.0\pm^{1.1}_{1.1}$ & UH88-SNIFS \\ [1.55pt]
ZTF19aanjjhk & 2019cew & 58573.3 & $-2.6\pm{0.2}$ & $0.334\pm^{0.011}_{0.011}$ & $6128.0\pm^{2.4}_{2.5}$ & $62.4\pm^{3.5}_{3.3}$ & $104.7\pm^{5.3}_{5.3}$ & UH88-SNIFS \\ [1.55pt]
ZTF19abrogbl & 2019omi & 58727.5 & $-2.7\pm{0.5}$ & $0.296\pm^{0.004}_{0.004}$ & $6112.9\pm^{1.1}_{1.1}$ & $70.8\pm^{1.3}_{1.3}$ & $105.0\pm^{1.9}_{1.9}$ & UH88-SNIFS \\ [1.55pt]
ZTF20acumxrh & 2020abjl & 59191.2 & $-0.2\pm{0.1}$ & $0.362\pm^{0.004}_{0.004}$ & $6117.9\pm^{0.9}_{0.9}$ & $68.0\pm^{1.2}_{1.1}$ & $123.5\pm^{2.1}_{2.0}$ & SOAR-Goodman \\ [1.55pt]
ZTF18abtsuqv & 2018ddi & 58309.4 & $-0.6\pm{0.6}$ & $0.277\pm^{0.004}_{0.004}$ & $6130.4\pm^{0.9}_{0.9}$ & $55.3\pm^{1.2}_{1.1}$ & $76.7\pm^{1.5}_{1.4}$ & SOAR-Goodman \\ [1.55pt]
ZTF20acwijiy & 2020acca & 59201.2 & $-0.3\pm{0.1}$ & $0.341\pm^{0.006}_{0.006}$ & $6134.8\pm^{1.1}_{1.1}$ & $51.9\pm^{1.4}_{1.3}$ & $88.7\pm^{2.1}_{2.0}$ & SOAR-Goodman \\ [1.55pt]
ZTF18acbxhua & 2018how & 58419.1 & $-3.4\pm{0.6}$ & $0.204\pm^{0.002}_{0.002}$ & $6138.3\pm^{0.7}_{0.7}$ & $56.9\pm^{0.9}_{0.9}$ & $58.2\pm^{0.9}_{0.9}$ & SOAR-Goodman \\ [1.55pt]
ZTF20achadaa & 2020var & 59131.1 & $-8.5\pm{0.1}$ & $0.187\pm^{0.004}_{0.004}$ & $6074.0\pm^{1.4}_{1.4}$ & $70.3\pm^{2.1}_{2.0}$ & $66.1\pm^{2.0}_{2.0}$ & SOAR-Goodman \\ [1.55pt]
ZTF19aainjqn & 2019aox & 58525.1 & $-8.8\pm{0.8}$ & $0.141\pm^{0.001}_{0.001}$ & $6106.2\pm^{0.6}_{0.6}$ & $82.2\pm^{1.0}_{0.9}$ & $58.1\pm^{0.7}_{0.7}$ & SOAR-Goodman \\ [1.55pt]
ZTF20acxiyyp & 2020acod & 59200.3 & $-5.4\pm{0.2}$ & $0.164\pm^{0.003}_{0.003}$ & $6041.6\pm^{1.7}_{1.7}$ & $70.9\pm^{2.3}_{2.2}$ & $58.2\pm^{1.9}_{1.9}$ & VLT-FORS2 \\ [1.55pt]
ZTF20acwpfvq & 2020acei & 59199.3 & $-5.2\pm{0.3}$ & $0.232\pm^{0.002}_{0.002}$ & $6095.9\pm^{0.7}_{0.6}$ & $56.3\pm^{0.8}_{0.8}$ & $65.6\pm^{0.9}_{0.9}$ & VLT-FORS2 \\ [1.55pt]
ZTF20acwcqnv & 2020acae & 59195.3 & $-4.9\pm{0.1}$ & $0.292\pm^{0.003}_{0.003}$ & $6116.6\pm^{0.7}_{0.7}$ & $58.1\pm^{0.9}_{0.9}$ & $85.1\pm^{1.2}_{1.2}$ & VLT-FORS2 \\ [1.55pt]
ZTF20achptde & 2020ver & 59136.1 & $-6.2\pm{0.1}$ & $0.195\pm^{0.003}_{0.003}$ & $6126.2\pm^{0.9}_{0.9}$ & $57.6\pm^{1.2}_{1.2}$ & $56.4\pm^{1.2}_{1.3}$ & VLT-FORS2 \\ [1.55pt]
ZTF19ababmsi & 2019hxe & 58656.2 & $-6.6\pm{0.2}$ & $0.201\pm^{0.004}_{0.004}$ & $6085.3\pm^{1.4}_{1.4}$ & $56.4\pm^{2.0}_{1.8}$ & $56.9\pm^{2.1}_{2.0}$ & WHT-ACAM \\ [1.55pt]
ZTF18adasopt & 2018lfb & 58484.0 & $-3.9\pm{0.2}$ & $0.265\pm^{0.003}_{0.003}$ & $6121.2\pm^{0.8}_{0.8}$ & $59.8\pm^{1.0}_{1.0}$ & $79.5\pm^{1.3}_{1.2}$ & WHT-ISIS \\ [1.55pt]
ZTF18adbckox & 2018lem & 58484.9 & $-6.8\pm{0.2}$ & $0.127\pm^{0.003}_{0.003}$ & $6106.9\pm^{2.6}_{2.7}$ & $84.9\pm^{3.7}_{3.3}$ & $54.0\pm^{2.7}_{2.5}$ & WHT-ISIS \\ [1.55pt] \hline
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\hline\textbf{ZTF Name} & \textbf{IAU} & \textbf{MJD} & \textbf{Phase (d)} & \textbf{a$_{\text{PV}}$} & \textbf{b$_{\text{PV}}$ (\r A)} & \textbf{c$_{\text{PV}}$ (\r A)} & \textbf{a$_{\text{HV}}$} & \textbf{b$_{\text{HV}}$ (\r A)} & \textbf{c$_{\text{HV}}$ (\r A)} & \textbf{pEW$_{\text{PV}}$ (\r A)} & \textbf{pEW$_{\text{HV}}$ (\r A)} & \textbf{R} & \textbf{$\Delta v$ (km s$^{-1}$)} & \textbf{Telescope-Instrument} \\ \hline
ZTF19acgdfjt & 2019sup & 58779.4 & $-3.1\pm{0.2}$ & $0.104\pm^{0.005}_{0.005}$ & $6107.3\pm^{7.2}_{7.6}$ & $64.5\pm^{4.9}_{4.2}$ & $0.079\pm^{0.014}_{0.014}$ & $6026.6\pm^{2.8}_{2.8}$ & $33.2\pm^{3.2}_{2.3}$ & $33.8\pm^{4.0}_{3.6}$ & $13.2\pm^{3.4}_{2.9}$ & $0.40\pm^{0.19}_{0.15}$ & $4000\pm^{237}_{318}$ & ARC-DIS \\ [1.55pt]
ZTF20aafsnpp & 2020zi & 58872.4 & $-3.5\pm{0.1}$ & $0.105\pm^{0.025}_{0.026}$ & $6093.4\pm^{25.0}_{25.2}$ & $59.7\pm^{12.7}_{13.5}$ & $0.131\pm^{0.041}_{0.044}$ & $6008.3\pm^{10.3}_{8.2}$ & $41.9\pm^{6.2}_{6.9}$ & $31.9\pm^{13.4}_{13.0}$ & $27.9\pm^{12.7}_{12.3}$ & $1.00\pm^{1.41}_{0.78}$ & $4263\pm^{635}_{976}$ & ARC-DIS \\ [1.55pt]
ZTF18adaifep & 2018koy & 58485.3 & $-3.3\pm{0.3}$ & $0.304\pm^{0.017}_{0.017}$ & $6023.6\pm^{6.1}_{7.1}$ & $90.2\pm^{2.5}_{2.2}$ & $0.129\pm^{0.024}_{0.023}$ & $5927.9\pm^{4.3}_{4.4}$ & $45.7\pm^{5.1}_{6.2}$ & $137.9\pm^{9.7}_{9.3}$ & $29.8\pm^{9.1}_{9.1}$ & $0.22\pm^{0.10}_{0.10}$ & $4787\pm^{168}_{216}$ & ARC-DIS \\ [1.55pt]
ZTF18aahjafd & 2018loz & 58229.3 & $-1.2\pm{0.1}$ & $0.168\pm^{0.034}_{0.058}$ & $6134.3\pm^{29.8}_{22.8}$ & $63.1\pm^{9.6}_{11.0}$ & $0.137\pm^{0.070}_{0.059}$ & $6042.0\pm^{20.3}_{14.7}$ & $48.8\pm^{8.6}_{9.1}$ & $53.8\pm^{17.9}_{24.3}$ & $33.5\pm^{25.7}_{18.0}$ & $0.76\pm^{1.51}_{0.63}$ & $4609\pm^{382}_{607}$ & ARC-DIS \\ [1.55pt]
ZTF18abauprj & 2018cnw & 58289.3 & $-12.4\pm{0.1}$ & $0.126\pm^{0.005}_{0.005}$ & $6062.1\pm^{10.1}_{10.5}$ & $111.1\pm^{8.1}_{7.3}$ & $0.065\pm^{0.013}_{0.012}$ & $5902.4\pm^{6.2}_{5.3}$ & $59.1\pm^{6.6}_{6.8}$ & $70.6\pm^{7.2}_{6.9}$ & $19.4\pm^{6.0}_{5.1}$ & $0.28\pm^{0.14}_{0.12}$ & $7979\pm^{244}_{343}$ & ARC-DIS \\ [1.55pt]
ZTF18abauprj & 2018cnw & 58290.3 & $-11.4\pm{0.1}$ & $0.125\pm^{0.003}_{0.003}$ & $6054.6\pm^{3.2}_{4.1}$ & $78.4\pm^{4.5}_{3.9}$ & $0.055\pm^{0.004}_{0.004}$ & $5894.9\pm^{5.5}_{5.2}$ & $44.0\pm^{4.5}_{4.5}$ & $49.4\pm^{3.1}_{2.8}$ & $12.3\pm^{1.8}_{1.8}$ & $0.25\pm^{0.06}_{0.06}$ & $7985\pm^{143}_{216}$ & DCT-DeVeny \\ [1.55pt]
ZTF18aamigmk & 2018aye & 58230.0 & $-13.8\pm{0.0}$ & $0.195\pm^{0.011}_{0.022}$ & $6064.5\pm^{13.6}_{9.1}$ & $62.0\pm^{6.1}_{7.0}$ & $0.081\pm^{0.037}_{0.024}$ & $5958.3\pm^{20.2}_{10.0}$ & $40.4\pm^{10.8}_{7.5}$ & $61.4\pm^{8.0}_{12.8}$ & $16.6\pm^{13.5}_{6.8}$ & $0.30\pm^{0.40}_{0.19}$ & $5203\pm^{201}_{318}$ & Copernico-AFOSC \\ [1.55pt]
ZTF19abkcpxe & 2019mqn & 58702.1 & $-0.4\pm{0.2}$ & $0.310\pm^{0.027}_{0.030}$ & $6132.5\pm^{11.6}_{11.2}$ & $71.1\pm^{7.4}_{6.0}$ & $0.216\pm^{0.057}_{0.052}$ & $6043.2\pm^{6.5}_{5.4}$ & $37.6\pm^{5.9}_{5.2}$ & $111.4\pm^{16.6}_{16.9}$ & $40.9\pm^{16.9}_{13.4}$ & $0.39\pm^{0.28}_{0.22}$ & $4401\pm^{324}_{419}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20acogywb & 2020jgl & 58976.9 & $-16.1\pm{1.0}$ & $0.076\pm^{0.033}_{0.019}$ & $6011.2\pm^{6.6}_{11.2}$ & $61.3\pm^{6.2}_{4.5}$ & $0.242\pm^{0.009}_{0.017}$ & $5895.2\pm^{6.6}_{10.1}$ & $87.4\pm^{3.0}_{4.6}$ & $23.4\pm^{12.4}_{6.9}$ & $106.4\pm^{7.5}_{13.1}$ & $4.77\pm^{2.75}_{2.70}$ & $5823\pm^{113}_{178}$ & GTC-OSIRIS \\ [1.55pt]
ZTF19aagmsrr & 2019aik & 58515.5 & $-13.6\pm{0.2}$ & $0.088\pm^{0.056}_{0.025}$ & $6122.2\pm^{5.6}_{12.7}$ & $47.5\pm^{7.3}_{4.7}$ & $0.200\pm^{0.014}_{0.038}$ & $6042.8\pm^{7.5}_{17.2}$ & $69.0\pm^{3.0}_{5.7}$ & $20.9\pm^{17.5}_{6.8}$ & $69.2\pm^{7.6}_{18.0}$ & $3.51\pm^{2.49}_{2.64}$ & $4012\pm^{232}_{312}$ & Gemini N-GMOS \\ [1.55pt]
ZTF19aaplpaa & 2019cxx & 58582.4 & $-11.0\pm{0.3}$ & $0.236\pm^{0.004}_{0.004}$ & $6052.5\pm^{2.3}_{2.9}$ & $69.1\pm^{1.4}_{1.1}$ & $0.158\pm^{0.008}_{0.009}$ & $5954.0\pm^{1.3}_{1.4}$ & $43.6\pm^{1.0}_{1.1}$ & $82.0\pm^{2.9}_{2.5}$ & $34.5\pm^{2.5}_{2.8}$ & $0.42\pm^{0.05}_{0.06}$ & $4901\pm^{53}_{74}$ & Gemini N-GMOS \\ [1.55pt]
ZTF19aallvor & 2019bit & 58546.6 & $-3.9\pm{0.5}$ & $0.188\pm^{0.048}_{0.047}$ & $6143.8\pm^{4.3}_{8.7}$ & $53.4\pm^{4.3}_{3.5}$ & $0.116\pm^{0.028}_{0.033}$ & $6053.8\pm^{23.8}_{30.2}$ & $71.9\pm^{8.8}_{13.5}$ & $50.2\pm^{16.9}_{14.3}$ & $42.2\pm^{16.0}_{18.2}$ & $0.91\pm^{0.90}_{0.66}$ & $4631\pm^{774}_{1159}$ & Keck I-LRIS \\ [1.55pt]
ZTF20abjfufv & 2020tfc & 59109.4 & $-4.9\pm{0.1}$ & $0.076\pm^{0.011}_{0.013}$ & $6161.3\pm^{19.1}_{19.8}$ & $86.4\pm^{8.9}_{7.9}$ & $0.077\pm^{0.016}_{0.018}$ & $6028.4\pm^{13.9}_{9.9}$ & $73.6\pm^{5.5}_{5.2}$ & $32.9\pm^{8.2}_{8.2}$ & $28.2\pm^{8.5}_{7.9}$ & $0.91\pm^{0.73}_{0.49}$ & $6479\pm^{277}_{416}$ & Keck I-LRIS \\ [1.55pt]
ZTF18abauprj & 2018cnw & 58286.6 & $-15.1\pm{0.1}$ & $0.160\pm^{0.008}_{0.007}$ & $5978.7\pm^{8.1}_{11.5}$ & $77.9\pm^{7.7}_{5.2}$ & $0.130\pm^{0.016}_{0.022}$ & $5847.4\pm^{6.3}_{5.7}$ & $55.1\pm^{3.2}_{3.8}$ & $62.7\pm^{9.1}_{6.6}$ & $36.1\pm^{6.5}_{8.4}$ & $0.59\pm^{0.22}_{0.25}$ & $6587\pm^{130}_{252}$ & Keck I-LRIS \\ [1.55pt]
ZTF20abvyauy & 2020rmg & 59084.6 & $-7.0\pm{1.0}$ & $0.307\pm^{0.003}_{0.003}$ & $6088.7\pm^{1.5}_{2.0}$ & $71.8\pm^{1.3}_{1.0}$ & $0.142\pm^{0.007}_{0.008}$ & $5982.5\pm^{1.3}_{1.3}$ & $39.2\pm^{1.2}_{1.2}$ & $110.5\pm^{2.6}_{2.3}$ & $27.8\pm^{2.1}_{2.4}$ & $0.25\pm^{0.03}_{0.03}$ & $5258\pm^{38}_{55}$ & Keck I-LRIS \\ [1.55pt]
ZTF20abkacis & 2020orf & 59047.4 & $-8.0\pm{0.0}$ & $0.176\pm^{0.002}_{0.001}$ & $6114.1\pm^{0.5}_{0.7}$ & $58.2\pm^{0.9}_{0.7}$ & $0.065\pm^{0.002}_{0.002}$ & $5959.5\pm^{1.4}_{1.6}$ & $35.6\pm^{1.3}_{1.4}$ & $51.6\pm^{0.7}_{0.6}$ & $11.7\pm^{0.5}_{0.5}$ & $0.23\pm^{0.01}_{0.01}$ & $7665\pm^{54}_{75}$ & Keck II-DEIMOS \\ [1.55pt]
ZTF18acusegd & 2018jov & 58462.5 & $-12.3\pm{0.1}$ & $0.299\pm^{0.004}_{0.004}$ & $6064.8\pm^{2.4}_{2.5}$ & $78.0\pm^{2.5}_{2.1}$ & $0.073\pm^{0.011}_{0.012}$ & $5952.7\pm^{3.6}_{3.6}$ & $33.1\pm^{3.7}_{2.3}$ & $117.0\pm^{4.1}_{3.8}$ & $12.1\pm^{2.8}_{2.3}$ & $0.11\pm^{0.03}_{0.03}$ & $5589\pm^{116}_{175}$ & FTN-FLOYDS \\ [1.55pt]
ZTF19aatlmbo & 2019ein & 58605.3 & $-13.7\pm{0.1}$ & $0.291\pm^{0.006}_{0.006}$ & $5904.0\pm^{3.2}_{4.1}$ & $73.4\pm^{2.5}_{1.9}$ & $0.196\pm^{0.014}_{0.016}$ & $5802.1\pm^{1.7}_{1.8}$ & $38.2\pm^{1.7}_{1.8}$ & $107.4\pm^{5.1}_{4.4}$ & $37.7\pm^{4.2}_{4.6}$ & $0.35\pm^{0.07}_{0.07}$ & $5182\pm^{92}_{133}$ & FTN-FLOYDS \\ [1.55pt]
ZTF20abzbfct & 2020tkp & 59113.5 & $-8.8\pm{1.0}$ & $0.227\pm^{0.004}_{0.005}$ & $6025.2\pm^{5.6}_{5.0}$ & $77.9\pm^{3.9}_{4.0}$ & $0.068\pm^{0.014}_{0.012}$ & $5886.9\pm^{10.1}_{6.9}$ & $43.4\pm^{9.0}_{6.9}$ & $89.0\pm^{4.8}_{5.8}$ & $14.8\pm^{6.1}_{4.2}$ & $0.17\pm^{0.10}_{0.07}$ & $6921\pm^{160}_{290}$ & FTN-FLOYDS \\ [1.55pt]
ZTF18acsyzca & 2018jky & 58458.5 & $-9.4\pm{0.2}$ & $0.323\pm^{0.008}_{0.008}$ & $6072.8\pm^{3.2}_{3.8}$ & $67.5\pm^{2.0}_{1.6}$ & $0.176\pm^{0.017}_{0.018}$ & $5981.2\pm^{2.1}_{2.0}$ & $38.9\pm^{1.8}_{1.9}$ & $109.5\pm^{5.3}_{4.8}$ & $34.4\pm^{4.8}_{5.0}$ & $0.32\pm^{0.07}_{0.07}$ & $4535\pm^{72}_{103}$ & FTS-FLOYDS \\ [1.55pt]
ZTF20abpsdmr & 2018btj & 58257.6 & $-7.5\pm{0.9}$ & $0.193\pm^{0.024}_{0.041}$ & $6146.2\pm^{7.0}_{10.4}$ & $47.1\pm^{5.6}_{3.8}$ & $0.119\pm^{0.019}_{0.022}$ & $6040.2\pm^{22.2}_{19.1}$ & $55.4\pm^{11.1}_{9.7}$ & $45.7\pm^{11.1}_{12.0}$ & $33.5\pm^{12.7}_{11.2}$ & $0.79\pm^{0.74}_{0.47}$ & $5260\pm^{365}_{735}$ & FTN-FLOYDS \\ [1.55pt]
ZTF19aampyum & 2019bse & 58556.4 & $-10.1\pm{0.3}$ & $0.141\pm^{0.003}_{0.003}$ & $6104.3\pm^{2.7}_{3.3}$ & $68.3\pm^{3.2}_{2.6}$ & $0.051\pm^{0.001}_{0.001}$ & $5944.0\pm^{7.8}_{6.4}$ & $45.6\pm^{7.0}_{6.1}$ & $48.3\pm^{2.3}_{2.2}$ & $11.8\pm^{1.9}_{1.8}$ & $0.25\pm^{0.06}_{0.06}$ & $7968\pm^{176}_{287}$ & FTN-FLOYDS \\ [1.55pt]
ZTF20acynlkj & 2020aden & 59209.3 & $-1.1\pm{0.2}$ & $0.169\pm^{0.011}_{0.012}$ & $6161.1\pm^{7.6}_{8.5}$ & $60.2\pm^{4.0}_{3.8}$ & $0.129\pm^{0.023}_{0.024}$ & $6079.2\pm^{4.0}_{3.1}$ & $37.6\pm^{2.8}_{3.1}$ & $51.1\pm^{6.3}_{6.4}$ & $24.4\pm^{6.3}_{6.2}$ & $0.49\pm^{0.24}_{0.21}$ & $4002\pm^{197}_{270}$ & FTN-FLOYDS \\ [1.55pt]
ZTF19abxjimu & 2019pxo & 58737.5 & $-5.7\pm{0.1}$ & $0.323\pm^{0.005}_{0.005}$ & $6091.0\pm^{1.8}_{2.3}$ & $67.5\pm^{1.1}_{0.9}$ & $0.162\pm^{0.010}_{0.011}$ & $6010.0\pm^{1.0}_{1.0}$ & $35.4\pm^{1.2}_{1.3}$ & $109.4\pm^{3.2}_{2.7}$ & $28.8\pm^{2.6}_{2.9}$ & $0.27\pm^{0.04}_{0.04}$ & $4002\pm^{58}_{82}$ & FTN-FLOYDS \\ [1.55pt]
ZTF20abmcxct & 2020pna & 59051.1 & $-7.9\pm{0.1}$ & $0.127\pm^{0.051}_{0.089}$ & $6122.8\pm^{16.4}_{25.5}$ & $55.3\pm^{12.3}_{10.9}$ & $0.100\pm^{0.045}_{0.048}$ & $6014.1\pm^{53.7}_{39.1}$ & $63.7\pm^{22.1}_{20.8}$ & $35.6\pm^{22.5}_{26.8}$ & $32.6\pm^{29.2}_{22.9}$ & $1.36\pm^{3.73}_{1.51}$ & $5315\pm^{656}_{1644}$ & LT-SPRAT \\ [1.55pt]
ZTF19aatgrxv & 2019ens & 58613.1 & $-3.3\pm{0.1}$ & $0.259\pm^{0.061}_{0.087}$ & $6082.6\pm^{38.7}_{31.7}$ & $80.0\pm^{18.0}_{18.8}$ & $0.203\pm^{0.130}_{0.109}$ & $5977.8\pm^{22.9}_{15.1}$ & $52.7\pm^{14.1}_{12.2}$ & $105.3\pm^{39.3}_{47.1}$ & $55.0\pm^{50.4}_{36.0}$ & $0.66\pm^{1.26}_{0.67}$ & $5212\pm^{803}_{1198}$ & LT-SPRAT \\ [1.55pt]
ZTF19adcecwu & 2019yvq & 58851.2 & $-11.9\pm{1.0}$ & $0.268\pm^{0.022}_{0.024}$ & $6010.4\pm^{12.8}_{12.9}$ & $82.1\pm^{7.0}_{6.5}$ & $0.139\pm^{0.051}_{0.042}$ & $5911.6\pm^{6.5}_{4.9}$ & $45.8\pm^{6.2}_{6.6}$ & $110.7\pm^{16.4}_{16.8}$ & $32.3\pm^{16.2}_{13.4}$ & $0.32\pm^{0.26}_{0.22}$ & $4926\pm^{359}_{424}$ & LT-SPRAT \\ [1.55pt]
ZTF19aatlmbo & 2019ein & 58608.0 & $-10.9\pm{0.1}$ & $0.298\pm^{0.040}_{0.057}$ & $5985.4\pm^{25.4}_{21.6}$ & $83.6\pm^{11.5}_{12.0}$ & $0.157\pm^{0.105}_{0.081}$ & $5879.4\pm^{15.6}_{9.1}$ & $51.1\pm^{11.1}_{10.4}$ & $125.6\pm^{32.2}_{37.5}$ & $41.1\pm^{38.2}_{26.0}$ & $0.39\pm^{0.61}_{0.38}$ & $5290\pm^{531}_{677}$ & LT-SPRAT \\ [1.55pt]
ZTF19aajwhse & 2019ahi & 58518.2 & $-7.6\pm{1.0}$ & $0.127\pm^{0.017}_{0.019}$ & $6119.7\pm^{19.6}_{23.7}$ & $67.3\pm^{23.5}_{15.6}$ & $0.106\pm^{0.028}_{0.040}$ & $5987.8\pm^{18.9}_{11.7}$ & $46.5\pm^{13.9}_{11.5}$ & $43.8\pm^{16.5}_{13.7}$ & $24.9\pm^{13.6}_{12.7}$ & $0.64\pm^{0.73}_{0.58}$ & $6409\pm^{343}_{578}$ & LT-SPRAT \\ [1.55pt]
ZTF20aaodkvl & 2020csx & 58896.2 & $-9.1\pm{0.2}$ & $0.219\pm^{0.012}_{0.014}$ & $6095.6\pm^{13.2}_{14.3}$ & $67.9\pm^{10.0}_{8.7}$ & $0.125\pm^{0.038}_{0.038}$ & $5972.6\pm^{14.6}_{9.7}$ & $44.4\pm^{8.8}_{8.1}$ & $75.0\pm^{13.2}_{13.5}$ & $27.9\pm^{14.4}_{12.1}$ & $0.41\pm^{0.36}_{0.29}$ & $5988\pm^{172}_{252}$ & LT-SPRAT \\ [1.55pt]
ZTF19adcecwu & 2019yvq & 58852.1 & $-11.0\pm{1.0}$ & $0.316\pm^{0.020}_{0.022}$ & $6022.9\pm^{10.8}_{11.7}$ & $76.9\pm^{7.1}_{6.4}$ & $0.193\pm^{0.052}_{0.049}$ & $5919.4\pm^{5.9}_{4.5}$ & $42.9\pm^{4.9}_{5.1}$ & $122.4\pm^{17.4}_{16.7}$ & $41.9\pm^{15.9}_{14.5}$ & $0.36\pm^{0.24}_{0.22}$ & $5154\pm^{292}_{379}$ & LT-SPRAT \\ [1.55pt]
ZTF20abquppg & 2020ram & 59077.1 & $-2.8\pm{0.1}$ & $0.323\pm^{0.034}_{0.078}$ & $6120.1\pm^{28.5}_{18.7}$ & $80.0\pm^{14.1}_{11.9}$ & $0.171\pm^{0.112}_{0.080}$ & $6005.7\pm^{27.5}_{11.7}$ & $41.6\pm^{24.0}_{10.4}$ & $129.5\pm^{28.2}_{40.8}$ & $36.5\pm^{50.0}_{20.9}$ & $0.36\pm^{0.76}_{0.32}$ & $5596\pm^{480}_{728}$ & LT-SPRAT \\ [1.55pt]
ZTF19aabmybj & 2019on & 58496.0 & $-6.9\pm{0.1}$ & $0.299\pm^{0.019}_{0.023}$ & $6057.5\pm^{10.9}_{10.0}$ & $73.2\pm^{6.5}_{6.1}$ & $0.127\pm^{0.048}_{0.041}$ & $5956.9\pm^{9.0}_{7.1}$ & $39.0\pm^{7.2}_{6.6}$ & $110.3\pm^{13.7}_{15.5}$ & $25.0\pm^{14.6}_{10.6}$ & $0.25\pm^{0.22}_{0.17}$ & $5000\pm^{220}_{336}$ & LT-SPRAT \\ [1.55pt]
ZTF18acusbyf & 2018jmo & 58463.0 & $-9.7\pm{0.1}$ & $0.271\pm^{0.036}_{0.040}$ & $6079.1\pm^{18.3}_{17.2}$ & $77.8\pm^{9.4}_{8.3}$ & $0.169\pm^{0.073}_{0.061}$ & $5981.1\pm^{10.6}_{8.6}$ & $47.9\pm^{7.9}_{8.4}$ & $106.7\pm^{21.9}_{23.1}$ & $41.2\pm^{23.9}_{19.7}$ & $0.43\pm^{0.44}_{0.34}$ & $4865\pm^{447}_{615}$ & LT-SPRAT \\ [1.55pt]
ZTF20aatwonv & 2020euz & 58938.9 & $-6.1\pm{0.2}$ & $0.133\pm^{0.105}_{0.077}$ & $6147.7\pm^{10.2}_{18.0}$ & $54.4\pm^{13.1}_{13.4}$ & $0.120\pm^{0.055}_{0.065}$ & $6060.9\pm^{43.9}_{68.2}$ & $81.7\pm^{17.9}_{30.9}$ & $37.6\pm^{37.3}_{27.3}$ & $50.8\pm^{32.9}_{40.1}$ & $1.88\pm^{4.39}_{2.33}$ & $4592\pm^{1887}_{2181}$ & LT-SPRAT \\ [1.55pt]
ZTF20abijfqq & 2020nlb & 59025.8 & $-19.0\pm{1.0}$ & $0.157\pm^{0.050}_{0.068}$ & $6106.0\pm^{54.4}_{33.9}$ & $80.4\pm^{16.9}_{21.2}$ & $0.132\pm^{0.117}_{0.066}$ & $6021.0\pm^{15.0}_{9.0}$ & $48.1\pm^{14.0}_{15.1}$ & $65.4\pm^{29.5}_{41.1}$ & $33.2\pm^{40.3}_{23.7}$ & $0.74\pm^{1.99}_{0.78}$ & $4223\pm^{1660}_{1504}$ & LT-SPRAT \\ [1.55pt]
ZTF19acmdpyr & 2019ugu & 58793.1 & $-9.6\pm{0.5}$ & $0.198\pm^{0.007}_{0.007}$ & $6106.4\pm^{4.5}_{4.6}$ & $62.4\pm^{4.6}_{4.0}$ & $0.070\pm^{0.012}_{0.012}$ & $5969.3\pm^{12.0}_{10.8}$ & $40.4\pm^{9.0}_{6.5}$ & $62.4\pm^{4.7}_{4.6}$ & $14.3\pm^{4.6}_{3.6}$ & $0.23\pm^{0.11}_{0.08}$ & $6829\pm^{304}_{456}$ & Shane-KAST \\ [1.55pt]
ZTF19abkbkyb & 2018enb & 58335.4 & $-2.4\pm{0.2}$ & $0.248\pm^{0.039}_{0.049}$ & $6161.7\pm^{22.0}_{21.8}$ & $65.6\pm^{11.4}_{10.3}$ & $0.236\pm^{0.076}_{0.082}$ & $6065.8\pm^{12.3}_{8.8}$ & $44.6\pm^{7.4}_{7.7}$ & $81.9\pm^{25.5}_{25.2}$ & $52.9\pm^{26.4}_{24.0}$ & $0.72\pm^{0.86}_{0.53}$ & $4720\pm^{478}_{743}$ & Shane-KAST \\ [1.55pt]
ZTF19abauzma & 2019iln & 58668.5 & $-3.5\pm{0.5}$ & $0.320\pm^{0.031}_{0.051}$ & $6096.4\pm^{13.9}_{11.6}$ & $64.2\pm^{6.7}_{6.0}$ & $0.174\pm^{0.075}_{0.062}$ & $6014.7\pm^{11.3}_{7.5}$ & $39.8\pm^{8.3}_{6.6}$ & $103.4\pm^{17.3}_{21.2}$ & $34.8\pm^{22.7}_{15.5}$ & $0.37\pm^{0.42}_{0.24}$ & $4101\pm^{281}_{488}$ & Shane-KAST \\ [1.55pt]
ZTF20aammhli & 2020cdj & 58892.5 & $-7.0\pm{1.0}$ & $0.257\pm^{0.029}_{0.032}$ & $6123.0\pm^{12.0}_{15.3}$ & $60.1\pm^{7.6}_{5.8}$ & $0.246\pm^{0.040}_{0.056}$ & $6015.7\pm^{10.6}_{9.2}$ & $50.7\pm^{4.5}_{4.3}$ & $77.7\pm^{18.2}_{15.9}$ & $62.6\pm^{16.5}_{18.2}$ & $0.85\pm^{0.55}_{0.47}$ & $5233\pm^{132}_{243}$ & Shane-KAST \\ [1.55pt]
ZTF20acpcuwx & 2020yxd & 59158.5 & $-11.0\pm{0.2}$ & $0.164\pm^{0.025}_{0.024}$ & $6105.5\pm^{13.0}_{23.4}$ & $44.4\pm^{15.9}_{9.0}$ & $0.242\pm^{0.022}_{0.064}$ & $6007.0\pm^{9.3}_{9.6}$ & $40.4\pm^{5.9}_{5.8}$ & $36.6\pm^{18.8}_{10.6}$ & $49.0\pm^{11.1}_{17.2}$ & $1.43\pm^{1.07}_{1.05}$ & $4812\pm^{266}_{587}$ & Shane-KAST \\ [1.55pt]
ZTF20actddoh & 2020aatc & 59177.0 & $-16.0\pm{0.1}$ & $0.246\pm^{0.019}_{0.020}$ & $5954.3\pm^{11.3}_{12.9}$ & $82.4\pm^{6.0}_{5.0}$ & $0.185\pm^{0.037}_{0.040}$ & $5844.4\pm^{5.7}_{4.5}$ & $53.8\pm^{3.9}_{4.4}$ & $101.8\pm^{14.7}_{13.3}$ & $50.1\pm^{13.7}_{14.3}$ & $0.51\pm^{0.27}_{0.24}$ & $5555\pm^{284}_{431}$ & Magellan-Baade-IMACS \\ [1.55pt]
ZTF19aatlmbo & 2019ein & 58615.9 & $-3.1\pm{0.1}$ & $0.287\pm^{0.015}_{0.033}$ & $6075.7\pm^{9.7}_{6.4}$ & $71.7\pm^{3.8}_{3.3}$ & $0.101\pm^{0.042}_{0.027}$ & $5988.4\pm^{13.5}_{6.5}$ & $36.9\pm^{11.4}_{5.5}$ & $103.1\pm^{8.0}_{14.0}$ & $18.9\pm^{14.9}_{6.6}$ & $0.20\pm^{0.23}_{0.10}$ & $4341\pm^{206}_{329}$ & NOT-ALFOSC \\ [1.55pt] \hline
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\hline\textbf{ZTF Name} & \textbf{IAU} & \textbf{MJD} & \textbf{Phase (d)} & \textbf{a$_{\text{PV}}$} & \textbf{b$_{\text{PV}}$ (\r A)} & \textbf{c$_{\text{PV}}$ (\r A)} & \textbf{a$_{\text{HV}}$} & \textbf{b$_{\text{HV}}$ (\r A)} & \textbf{c$_{\text{HV}}$ (\r A)} & \textbf{pEW$_{\text{PV}}$ (\r A)} & \textbf{pEW$_{\text{HV}}$ (\r A)} & \textbf{R} & \textbf{$\Delta v$ (km s$^{-1}$)} & \textbf{Telescope-Instrument} \\ \hline
ZTF20abrjmgi & 2020qxp & 59075.9 & $-10.7\pm{1.0}$ & $0.221\pm^{0.008}_{0.007}$ & $6090.7\pm^{4.8}_{5.8}$ & $77.4\pm^{3.8}_{3.2}$ & $0.157\pm^{0.015}_{0.016}$ & $5990.7\pm^{2.4}_{2.3}$ & $35.1\pm^{2.7}_{2.7}$ & $85.9\pm^{6.3}_{5.4}$ & $27.7\pm^{4.5}_{4.6}$ & $0.33\pm^{0.09}_{0.10}$ & $4949\pm^{155}_{205}$ & NOT-ALFOSC \\ [1.55pt]
ZTF18aaqcozd & 2018bjc & 58249.1 & $-4.1\pm{0.1}$ & $0.311\pm^{0.008}_{0.008}$ & $6141.3\pm^{3.7}_{4.1}$ & $66.2\pm^{2.9}_{2.4}$ & $0.168\pm^{0.020}_{0.021}$ & $6052.9\pm^{2.5}_{2.4}$ & $32.9\pm^{2.5}_{2.1}$ & $103.7\pm^{5.9}_{5.6}$ & $27.7\pm^{5.1}_{4.7}$ & $0.27\pm^{0.08}_{0.08}$ & $4346\pm^{108}_{149}$ & NOT-ALFOSC \\ [1.55pt]
ZTF20acikuon & 2020wcj & 59147.3 & $-0.9\pm{0.1}$ & $0.287\pm^{0.010}_{0.010}$ & $6094.9\pm^{5.1}_{5.9}$ & $73.3\pm^{3.1}_{2.8}$ & $0.133\pm^{0.023}_{0.022}$ & $5995.4\pm^{3.8}_{3.4}$ & $42.4\pm^{3.1}_{3.1}$ & $105.7\pm^{7.1}_{7.0}$ & $28.3\pm^{6.9}_{6.5}$ & $0.28\pm^{0.11}_{0.10}$ & $4910\pm^{116}_{162}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19abkbkyb & 2018enb & 58335.2 & $-2.5\pm{0.2}$ & $0.266\pm^{0.045}_{0.112}$ & $6150.5\pm^{27.1}_{18.1}$ & $65.4\pm^{11.4}_{8.7}$ & $0.181\pm^{0.105}_{0.077}$ & $6062.7\pm^{29.0}_{12.6}$ & $41.4\pm^{17.3}_{9.4}$ & $86.8\pm^{22.8}_{35.1}$ & $37.6\pm^{42.4}_{19.4}$ & $0.55\pm^{1.18}_{0.45}$ & $4329\pm^{413}_{782}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19abqgwuy & 2019has & 58642.4 & $-11.4\pm{1.0}$ & $0.136\pm^{0.012}_{0.018}$ & $6133.4\pm^{9.0}_{11.7}$ & $48.5\pm^{8.6}_{6.3}$ & $0.080\pm^{0.012}_{0.014}$ & $6012.4\pm^{22.3}_{15.7}$ & $50.7\pm^{13.7}_{10.4}$ & $33.4\pm^{7.2}_{7.7}$ & $20.7\pm^{8.4}_{7.1}$ & $0.67\pm^{0.57}_{0.41}$ & $5914\pm^{286}_{593}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20acyhena & 2020zem & 59168.1 & $-7.1\pm{1.0}$ & $0.285\pm^{0.012}_{0.012}$ & $6074.3\pm^{6.8}_{8.8}$ & $68.1\pm^{6.1}_{4.6}$ & $0.184\pm^{0.029}_{0.034}$ & $5961.6\pm^{5.7}_{4.8}$ & $40.6\pm^{3.7}_{4.0}$ & $97.8\pm^{11.1}_{9.5}$ & $37.6\pm^{9.1}_{9.8}$ & $0.40\pm^{0.17}_{0.18}$ & $5566\pm^{116}_{193}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20aclkuqh & 2020xpk & 59152.2 & $-3.7\pm{0.1}$ & $0.240\pm^{0.020}_{0.031}$ & $6083.2\pm^{17.0}_{13.8}$ & $75.6\pm^{8.4}_{9.0}$ & $0.118\pm^{0.063}_{0.045}$ & $5988.6\pm^{11.6}_{7.3}$ & $41.1\pm^{10.5}_{8.4}$ & $91.5\pm^{15.5}_{20.5}$ & $24.4\pm^{20.5}_{12.0}$ & $0.30\pm^{0.41}_{0.23}$ & $4710\pm^{424}_{588}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18adaifep & 2018koy & 58483.2 & $-5.3\pm{0.3}$ & $0.311\pm^{0.014}_{0.015}$ & $6007.7\pm^{4.5}_{4.9}$ & $88.5\pm^{1.9}_{1.6}$ & $0.129\pm^{0.017}_{0.017}$ & $5913.0\pm^{4.1}_{3.4}$ & $43.2\pm^{4.6}_{4.4}$ & $138.1\pm^{6.9}_{6.9}$ & $28.2\pm^{6.8}_{6.4}$ & $0.21\pm^{0.08}_{0.07}$ & $4735\pm^{117}_{154}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aanjvqr & 2018aqi & 58216.2 & $-6.0\pm{1.0}$ & $0.272\pm^{0.048}_{0.085}$ & $6094.6\pm^{25.1}_{18.6}$ & $72.2\pm^{6.8}_{8.3}$ & $0.160\pm^{0.108}_{0.075}$ & $5999.8\pm^{21.5}_{11.7}$ & $57.1\pm^{7.6}_{6.6}$ & $99.0\pm^{25.4}_{38.1}$ & $46.3\pm^{39.7}_{24.8}$ & $0.56\pm^{1.00}_{0.47}$ & $4614\pm^{229}_{350}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20acpknjk & 2020zgh & 59168.1 & $-6.1\pm{0.1}$ & $0.317\pm^{0.010}_{0.015}$ & $6044.5\pm^{8.2}_{6.9}$ & $87.7\pm^{4.4}_{4.5}$ & $0.086\pm^{0.034}_{0.024}$ & $5934.4\pm^{9.0}_{6.4}$ & $42.9\pm^{9.4}_{7.7}$ & $139.8\pm^{9.7}_{12.8}$ & $18.6\pm^{11.8}_{7.4}$ & $0.14\pm^{0.13}_{0.08}$ & $5509\pm^{199}_{298}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20acxkxxr & 2020acol & 59198.0 & $-14.7\pm{0.1}$ & $0.120\pm^{0.044}_{0.048}$ & $6158.8\pm^{27.1}_{28.2}$ & $65.1\pm^{24.7}_{15.3}$ & $0.210\pm^{0.046}_{0.053}$ & $6076.2\pm^{9.8}_{8.2}$ & $38.9\pm^{8.2}_{6.4}$ & $40.0\pm^{16.8}_{14.0}$ & $41.9\pm^{14.9}_{15.6}$ & $1.15\pm^{1.19}_{0.85}$ & $4055\pm^{904}_{1109}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aacwljg & 2019qc & 58498.2 & $-9.0\pm{0.2}$ & $0.188\pm^{0.005}_{0.005}$ & $6061.7\pm^{5.8}_{6.4}$ & $79.5\pm^{5.6}_{4.7}$ & $0.077\pm^{0.014}_{0.015}$ & $5927.2\pm^{8.2}_{6.2}$ & $46.6\pm^{6.1}_{5.6}$ & $75.2\pm^{6.3}_{5.9}$ & $18.0\pm^{5.6}_{5.0}$ & $0.25\pm^{0.12}_{0.11}$ & $6672\pm^{156}_{212}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20acqksdi & 2020zpi & 59170.2 & $-11.0\pm{0.1}$ & $0.266\pm^{0.013}_{0.014}$ & $6028.1\pm^{8.9}_{9.5}$ & $88.6\pm^{7.7}_{6.5}$ & $0.113\pm^{0.030}_{0.033}$ & $5910.3\pm^{8.2}_{6.7}$ & $37.6\pm^{9.1}_{6.1}$ & $118.4\pm^{12.4}_{11.5}$ & $21.2\pm^{10.2}_{7.4}$ & $0.19\pm^{0.13}_{0.10}$ & $5911\pm^{280}_{408}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aavsyhq & 2019gis & 58643.3 & $-6.8\pm{0.1}$ & $0.178\pm^{0.017}_{0.031}$ & $6121.6\pm^{12.6}_{13.7}$ & $51.1\pm^{8.6}_{6.6}$ & $0.098\pm^{0.024}_{0.022}$ & $6004.1\pm^{27.6}_{18.9}$ & $47.7\pm^{14.7}_{11.4}$ & $46.1\pm^{11.5}_{13.1}$ & $23.7\pm^{13.8}_{10.4}$ & $0.58\pm^{0.69}_{0.43}$ & $5740\pm^{322}_{646}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18achaqmd & 2018ilu & 58437.0 & $-13.1\pm{1.0}$ & $0.163\pm^{0.047}_{0.060}$ & $6027.8\pm^{39.0}_{34.2}$ & $80.7\pm^{14.4}_{18.1}$ & $0.149\pm^{0.086}_{0.076}$ & $5922.9\pm^{19.2}_{11.6}$ & $61.3\pm^{8.8}_{9.6}$ & $67.2\pm^{30.2}_{34.6}$ & $46.3\pm^{33.9}_{28.3}$ & $0.87\pm^{1.72}_{0.84}$ & $5241\pm^{876}_{1171}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18abmxahs & 2018feb & 58349.1 & $-13.4\pm{0.2}$ & $0.150\pm^{0.023}_{0.025}$ & $6094.5\pm^{24.1}_{26.6}$ & $73.3\pm^{15.1}_{13.4}$ & $0.135\pm^{0.048}_{0.053}$ & $5985.8\pm^{12.1}_{7.4}$ & $47.7\pm^{7.9}_{8.4}$ & $55.5\pm^{19.8}_{17.4}$ & $32.4\pm^{17.7}_{16.7}$ & $0.66\pm^{0.80}_{0.57}$ & $5353\pm^{557}_{903}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18abncsdn & 2018evf & 58343.3 & $-0.5\pm{0.1}$ & $0.326\pm^{0.015}_{0.016}$ & $6114.6\pm^{6.5}_{7.2}$ & $66.4\pm^{5.8}_{4.8}$ & $0.180\pm^{0.041}_{0.042}$ & $6025.4\pm^{4.7}_{4.2}$ & $32.9\pm^{4.2}_{2.5}$ & $109.1\pm^{10.7}_{10.4}$ & $29.9\pm^{9.0}_{7.6}$ & $0.29\pm^{0.14}_{0.12}$ & $4415\pm^{212}_{313}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20aagfjlj & 2020aai & 58871.2 & $-2.1\pm{0.1}$ & $0.180\pm^{0.047}_{0.048}$ & $6161.3\pm^{19.0}_{22.7}$ & $54.6\pm^{9.1}_{8.0}$ & $0.231\pm^{0.056}_{0.076}$ & $6073.3\pm^{12.0}_{8.2}$ & $46.8\pm^{4.2}_{3.7}$ & $49.6\pm^{21.6}_{18.7}$ & $54.5\pm^{19.0}_{21.2}$ & $1.22\pm^{1.36}_{0.97}$ & $4222\pm^{366}_{559}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aakizps & 2019amo & 58523.3 & $-6.1\pm{0.8}$ & $0.294\pm^{0.038}_{0.087}$ & $6128.8\pm^{23.5}_{14.7}$ & $64.5\pm^{6.0}_{7.8}$ & $0.131\pm^{0.119}_{0.065}$ & $6046.5\pm^{21.2}_{9.9}$ & $44.2\pm^{10.8}_{10.0}$ & $95.9\pm^{18.8}_{35.3}$ & $29.5\pm^{37.3}_{18.3}$ & $0.39\pm^{0.84}_{0.34}$ & $4021\pm^{261}_{419}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF20acpmgdz & 2020zhh & 59168.2 & $-9.4\pm{0.0}$ & $0.120\pm^{0.076}_{0.054}$ & $6131.6\pm^{10.0}_{14.0}$ & $51.0\pm^{9.9}_{9.0}$ & $0.128\pm^{0.036}_{0.050}$ & $6054.9\pm^{25.9}_{40.4}$ & $77.6\pm^{11.8}_{16.9}$ & $31.1\pm^{25.0}_{16.8}$ & $50.7\pm^{18.6}_{26.7}$ & $1.94\pm^{3.01}_{1.95}$ & $4088\pm^{1094}_{1460}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF19aabyheu & 2019kf & 58492.2 & $-12.7\pm{0.4}$ & $0.088\pm^{0.045}_{0.030}$ & $6131.6\pm^{14.1}_{35.5}$ & $51.4\pm^{22.0}_{11.3}$ & $0.152\pm^{0.012}_{0.036}$ & $5999.3\pm^{16.3}_{30.1}$ & $76.4\pm^{11.9}_{15.0}$ & $22.6\pm^{24.0}_{10.3}$ & $58.8\pm^{13.4}_{23.6}$ & $2.93\pm^{3.26}_{2.92}$ & $6419\pm^{257}_{363}$ & NTT-EFOSC2 \\ [1.55pt]
ZTF18aasdted & 2018big & 58254.4 & $-11.2\pm{0.1}$ & $0.133\pm^{0.011}_{0.011}$ & $6069.9\pm^{12.2}_{15.6}$ & $69.5\pm^{9.3}_{7.3}$ & $0.138\pm^{0.019}_{0.025}$ & $5944.3\pm^{9.0}_{7.7}$ & $52.6\pm^{4.6}_{4.7}$ & $46.6\pm^{9.9}_{8.2}$ & $36.6\pm^{8.3}_{9.4}$ & $0.81\pm^{0.45}_{0.40}$ & $6204\pm^{192}_{333}$ & P200-DBSP \\ [1.55pt]
ZTF18aarldnh & 2018lpd & 58255.3 & $-1.9\pm{0.1}$ & $0.174\pm^{0.025}_{0.025}$ & $6162.0\pm^{14.9}_{16.7}$ & $57.7\pm^{6.7}_{6.7}$ & $0.213\pm^{0.043}_{0.048}$ & $6075.2\pm^{7.0}_{4.5}$ & $41.5\pm^{3.3}_{3.6}$ & $50.6\pm^{12.8}_{12.3}$ & $44.4\pm^{12.7}_{13.2}$ & $0.93\pm^{0.71}_{0.52}$ & $4216\pm^{382}_{535}$ & P200-DBSP \\ [1.55pt]
ZTF20abquppg & 2020ram & 59075.4 & $-4.4\pm{0.1}$ & $0.319\pm^{0.013}_{0.016}$ & $6085.7\pm^{7.5}_{7.1}$ & $74.9\pm^{4.6}_{4.1}$ & $0.125\pm^{0.035}_{0.032}$ & $5990.1\pm^{6.7}_{6.4}$ & $39.1\pm^{6.3}_{5.5}$ & $120.1\pm^{10.3}_{11.3}$ & $24.4\pm^{11.2}_{8.2}$ & $0.21\pm^{0.14}_{0.10}$ & $4801\pm^{206}_{347}$ & P200-DBSP \\ [1.55pt]
ZTF19aavnwyt & 2019gcj & 58638.3 & $-6.1\pm{0.1}$ & $0.271\pm^{0.029}_{0.048}$ & $6106.2\pm^{15.6}_{12.7}$ & $66.1\pm^{5.8}_{5.6}$ & $0.164\pm^{0.059}_{0.054}$ & $6018.9\pm^{12.5}_{8.6}$ & $42.2\pm^{8.6}_{7.8}$ & $90.3\pm^{15.2}_{20.5}$ & $34.2\pm^{21.7}_{14.5}$ & $0.41\pm^{0.49}_{0.26}$ & $4353\pm^{270}_{415}$ & P200-DBSP \\ [1.55pt]
ZTF18acusrws & 2018kdx & 58465.4 & $-11.7\pm{0.1}$ & $0.209\pm^{0.009}_{0.008}$ & $6078.1\pm^{6.3}_{7.9}$ & $65.8\pm^{6.6}_{5.0}$ & $0.177\pm^{0.012}_{0.016}$ & $5934.1\pm^{6.8}_{6.0}$ & $48.7\pm^{4.4}_{4.1}$ & $69.3\pm^{7.9}_{6.8}$ & $43.2\pm^{6.4}_{6.7}$ & $0.64\pm^{0.20}_{0.19}$ & $7136\pm^{117}_{167}$ & P200-DBSP \\ [1.55pt]
ZTF19abvalfd & 2019pfe & 58728.2 & $-11.2\pm{0.1}$ & $0.341\pm^{0.014}_{0.017}$ & $6045.6\pm^{7.5}_{8.0}$ & $79.6\pm^{4.6}_{3.8}$ & $0.156\pm^{0.036}_{0.033}$ & $5946.0\pm^{5.1}_{4.6}$ & $41.3\pm^{5.0}_{5.4}$ & $136.2\pm^{12.2}_{11.9}$ & $32.4\pm^{11.5}_{10.2}$ & $0.25\pm^{0.13}_{0.11}$ & $4981\pm^{188}_{288}$ & P200-DBSP \\ [1.55pt]
ZTF18acuixmb & 2018jsy & 58466.2 & $-5.5\pm{0.3}$ & $0.235\pm^{0.022}_{0.092}$ & $6123.0\pm^{6.4}_{7.1}$ & $44.3\pm^{4.6}_{6.5}$ & $0.091\pm^{0.046}_{0.020}$ & $6024.0\pm^{52.8}_{19.4}$ & $48.7\pm^{23.3}_{13.0}$ & $52.5\pm^{9.9}_{25.0}$ & $23.1\pm^{27.8}_{10.5}$ & $0.59\pm^{1.57}_{0.42}$ & $5012\pm^{446}_{2247}$ & P200-DBSP \\ [1.55pt]
ZTF18aaxsioa & 2018cfa & 58277.4 & $-8.5\pm{0.1}$ & $0.272\pm^{0.012}_{0.010}$ & $6115.6\pm^{3.9}_{4.9}$ & $69.7\pm^{2.2}_{1.8}$ & $0.156\pm^{0.018}_{0.020}$ & $6031.0\pm^{2.5}_{2.5}$ & $40.6\pm^{2.2}_{2.5}$ & $95.3\pm^{5.9}_{5.3}$ & $31.8\pm^{5.2}_{5.5}$ & $0.34\pm^{0.09}_{0.09}$ & $4174\pm^{115}_{166}$ & P200-DBSP \\ [1.55pt]
ZTF19acnjwgm & 2019ubs & 58792.3 & $-13.3\pm{0.1}$ & $0.226\pm^{0.030}_{0.054}$ & $6099.0\pm^{15.5}_{13.3}$ & $81.5\pm^{7.6}_{5.3}$ & $0.109\pm^{0.056}_{0.041}$ & $6007.3\pm^{24.0}_{13.6}$ & $54.2\pm^{13.7}_{11.3}$ & $92.2\pm^{14.7}_{21.1}$ & $30.0\pm^{24.2}_{14.9}$ & $0.36\pm^{0.49}_{0.25}$ & $4644\pm^{338}_{769}$ & P200-DBSP \\ [1.55pt]
ZTF19aabmybj & 2019on & 58495.5 & $-7.4\pm{0.5}$ & $0.312\pm^{0.008}_{0.009}$ & $6043.7\pm^{3.8}_{4.0}$ & $77.6\pm^{2.5}_{2.1}$ & $0.087\pm^{0.017}_{0.016}$ & $5946.3\pm^{4.4}_{4.2}$ & $37.9\pm^{4.3}_{4.4}$ & $121.7\pm^{5.7}_{5.8}$ & $16.5\pm^{5.4}_{4.5}$ & $0.14\pm^{0.06}_{0.05}$ & $4876\pm^{110}_{175}$ & P200-DBSP \\ [1.55pt]
ZTF20abcsjtx & 2020lil & 59000.8 & $-10.5\pm{0.1}$ & $0.199\pm^{0.006}_{0.006}$ & $6029.5\pm^{5.5}_{6.8}$ & $66.1\pm^{4.0}_{3.1}$ & $0.145\pm^{0.015}_{0.017}$ & $5917.7\pm^{4.5}_{3.9}$ & $42.8\pm^{2.5}_{2.7}$ & $66.0\pm^{5.6}_{4.8}$ & $31.2\pm^{4.9}_{5.4}$ & $0.48\pm^{0.14}_{0.14}$ & $5573\pm^{95}_{150}$ & SALT-RSS \\ [1.55pt]
ZTF19acapeun & 2019qym & 58754.9 & $-10.7\pm{0.1}$ & $0.216\pm^{0.024}_{0.028}$ & $6142.9\pm^{8.2}_{10.9}$ & $44.8\pm^{5.2}_{3.7}$ & $0.191\pm^{0.028}_{0.039}$ & $6057.7\pm^{9.3}_{8.4}$ & $40.9\pm^{4.1}_{3.8}$ & $48.6\pm^{10.9}_{9.6}$ & $39.3\pm^{10.0}_{11.1}$ & $0.85\pm^{0.53}_{0.45}$ & $4118\pm^{61}_{97}$ & UH88-SNIFS \\ [1.55pt]
ZTF20acyhena & 2020zem & 59167.3 & $-7.9\pm{1.0}$ & $0.266\pm^{0.036}_{0.043}$ & $6067.2\pm^{21.6}_{17.5}$ & $81.5\pm^{14.9}_{11.9}$ & $0.188\pm^{0.075}_{0.061}$ & $5961.7\pm^{11.7}_{9.3}$ & $42.9\pm^{10.7}_{9.4}$ & $110.4\pm^{25.5}_{27.5}$ & $40.5\pm^{25.9}_{17.8}$ & $0.41\pm^{0.48}_{0.30}$ & $5294\pm^{527}_{714}$ & UH88-SNIFS \\ [1.55pt]
ZTF20acoyfpk & 2020yvu & 59160.3 & $-13.4\pm{0.1}$ & $0.240\pm^{0.027}_{0.031}$ & $6064.1\pm^{14.2}_{18.4}$ & $68.2\pm^{10.2}_{6.8}$ & $0.216\pm^{0.035}_{0.052}$ & $5935.4\pm^{14.4}_{13.1}$ & $59.2\pm^{6.8}_{6.9}$ & $82.6\pm^{21.7}_{17.5}$ & $64.3\pm^{18.6}_{21.4}$ & $0.82\pm^{0.58}_{0.50}$ & $6313\pm^{117}_{199}$ & UH88-SNIFS \\ [1.55pt]
ZTF19aawfcgp & 2019gcd & 58636.6 & $-6.9\pm{0.1}$ & $0.272\pm^{0.005}_{0.005}$ & $6129.2\pm^{2.8}_{3.8}$ & $73.1\pm^{2.3}_{1.8}$ & $0.169\pm^{0.011}_{0.014}$ & $6026.7\pm^{1.6}_{1.7}$ & $35.6\pm^{1.7}_{1.8}$ & $99.9\pm^{4.4}_{3.6}$ & $30.3\pm^{3.3}_{3.8}$ & $0.31\pm^{0.05}_{0.06}$ & $5043\pm^{82}_{124}$ & UH88-SNIFS \\ [1.55pt]
ZTF19aaljcsu & 2019bgn & 58545.9 & $-3.1\pm{0.3}$ & $0.205\pm^{0.024}_{0.041}$ & $6133.7\pm^{18.8}_{14.8}$ & $64.8\pm^{7.3}_{8.0}$ & $0.128\pm^{0.062}_{0.048}$ & $6048.3\pm^{12.5}_{7.8}$ & $42.9\pm^{8.6}_{7.0}$ & $67.2\pm^{14.2}_{19.2}$ & $27.6\pm^{20.1}_{13.0}$ & $0.46\pm^{0.66}_{0.33}$ & $4236\pm^{342}_{498}$ & UH88-SNIFS \\ [1.55pt]
ZTF19aakpmoy & 2019awq & 58528.0 & $-11.0\pm{1.0}$ & $0.171\pm^{0.009}_{0.007}$ & $6095.0\pm^{7.5}_{9.4}$ & $76.5\pm^{5.8}_{4.9}$ & $0.148\pm^{0.019}_{0.021}$ & $5988.9\pm^{3.0}_{2.7}$ & $39.9\pm^{3.0}_{3.4}$ & $65.8\pm^{7.5}_{6.4}$ & $29.6\pm^{5.7}_{6.1}$ & $0.46\pm^{0.17}_{0.17}$ & $5253\pm^{245}_{355}$ & SOAR-Goodman \\ [1.55pt]
ZTF19abjkfrf & 2018cqw & 58288.2 & $-12.8\pm{1.0}$ & $0.184\pm^{0.009}_{0.010}$ & $6083.8\pm^{6.6}_{7.0}$ & $72.3\pm^{4.1}_{3.4}$ & $0.084\pm^{0.019}_{0.018}$ & $5994.4\pm^{4.7}_{4.2}$ & $39.5\pm^{4.5}_{4.8}$ & $66.8\pm^{5.9}_{5.8}$ & $16.6\pm^{5.7}_{5.1}$ & $0.26\pm^{0.14}_{0.12}$ & $4450\pm^{179}_{262}$ & SOAR-Goodman \\ [1.55pt]
ZTF19aaumvig & 2019fdf & 58619.2 & $-8.5\pm{0.1}$ & $0.293\pm^{0.013}_{0.014}$ & $6084.5\pm^{8.0}_{9.6}$ & $88.8\pm^{7.3}_{5.7}$ & $0.165\pm^{0.031}_{0.035}$ & $5968.3\pm^{6.0}_{5.5}$ & $45.2\pm^{5.5}_{5.3}$ & $130.7\pm^{14.3}_{12.2}$ & $37.5\pm^{10.6}_{10.5}$ & $0.30\pm^{0.14}_{0.13}$ & $5796\pm^{247}_{407}$ & SOAR-Goodman \\ [1.55pt]
ZTF20absyium & 2020rqk & 59077.9 & $-14.8\pm{0.1}$ & $0.254\pm^{0.023}_{0.045}$ & $6081.0\pm^{19.1}_{13.4}$ & $61.6\pm^{6.9}_{7.9}$ & $0.145\pm^{0.075}_{0.052}$ & $5993.5\pm^{15.2}_{7.7}$ & $38.8\pm^{9.0}_{6.4}$ & $79.1\pm^{14.1}_{21.8}$ & $28.3\pm^{23.6}_{12.9}$ & $0.41\pm^{0.62}_{0.28}$ & $4344\pm^{265}_{440}$ & TNG-DOLORES \\ [1.55pt]
ZTF20acbovrt & 2020tug & 59114.2 & $-12.3\pm{0.1}$ & $0.227\pm^{0.014}_{0.015}$ & $6040.4\pm^{10.1}_{11.2}$ & $80.2\pm^{5.7}_{5.0}$ & $0.143\pm^{0.031}_{0.032}$ & $5922.1\pm^{7.9}_{6.4}$ & $54.0\pm^{3.9}_{4.4}$ & $91.6\pm^{11.8}_{11.2}$ & $38.9\pm^{11.5}_{11.3}$ & $0.44\pm^{0.24}_{0.21}$ & $5877\pm^{150}_{217}$ & VLT-FORS2 \\ [1.55pt] \hline
\end{tabular}
